On Finite-Blocklength Noisy Classical-Quantum Channel Coding With Amplitude Damping Errors

We investigate practical finite-blocklength classical-quantum channel coding over the quantum amplitude damping channel (ADC), aiming to transmit classical information reliably through quantum outputs. Our findings indicate that for any finite blocklength, a naive (uncoded) approach fails to offer any advantage over the ADC. Instead, sophisticated encoding strategies that leverage both classical error-correcting codes and quantum input states are crucial for realizing quantum performance gains at finite blocklengths.

==> figs/ADC-success_prob_vs_gamma_n6_k3_q2.tex <==
%\documentclass[tikz, preview, border=3pt]{standalone}

%\usepackage{../../packages/imports}
%\usepackage{../../packages/commands}
%\usepackage{../../packages/tikz_init}

%\usepackage{research17}


%\begin{document}
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}
\definecolor{mycolor2}{rgb}{0.99, 0.76, 0.8}

\begin{tikzpicture}[scale=0.90]

\begin{axis}[
width=8.00cm,
height=7.00cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0, xmax=1, xlabel style={font=\color{white!15!black}}, xlabel={Damping parameter $\gamma$},
ymin=0.125, ymax=1.00, yminorticks=true, ylabel style={font=\color{white!15!black}}, 
ylabel={$P_{\textnormal{c}}$}, ylabel style = {yshift=-1mm}, % ymode=log, 
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={},
xmajorgrids, ymajorgrids, % yminorgrids,
legend style={at={(0.00,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\tiny} % \scriptsize
]
  
\addplot [color=mycolor1, dashdotted, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, each nth point=2]
table[row sep=crcr]{
0.0 0.9469885022128873 \\
0.02 0.9379056678173546 \\
0.04 0.9286166094080908 \\
0.06 0.919121611410058 \\
0.08 0.9094207089300266 \\
0.1 0.8995140503637586 \\
0.12 0.8894016731779725 \\
0.14 0.8790835478981891 \\
0.16 0.8685595718191687 \\
0.18 0.8578295618911518 \\
0.2 0.8468932468610871 \\
0.22 0.8357502584437034 \\
0.24 0.8244001214213938 \\
0.26 0.8128422427164651 \\
0.28 0.8010758982922841 \\
0.3 0.7891002193766571 \\
0.32 0.7769141762171221 \\
0.34 0.7645165596905023 \\
0.36 0.7519059602918924 \\
0.38 0.7390807438824736 \\
0.4 0.7260390246099715 \\
0.42 0.7127786321158803 \\
0.44 0.6992970745015221 \\
0.46 0.6855914948198957 \\
0.48 0.6716586200257871 \\
0.5 0.6574947371415947 \\
0.52 0.6430954825310571 \\
0.54 0.6284559563411933 \\
0.56 0.613570492242156 \\
0.58 0.5984325635063392 \\
0.6 0.5830346309665609 \\
0.62 0.567367955548203 \\
0.64 0.5514223648792125 \\
0.66 0.5351859595629159 \\
0.68 0.5186447390458646 \\
0.7 0.5017821186652648 \\
0.72 0.4845782967950525 \\
0.74 0.4670094114153455 \\
0.76 0.44904639417263825 \\
0.78 0.4306533785282576 \\
0.8 0.411785431400981 \\
0.82 0.39238522077353327 \\
0.84 0.3723779417370288 \\
0.86 0.3516632187078432 \\
0.88 0.3301016837772682 \\
0.9 0.3074903081263216 \\
0.92 0.2835144971237549 \\
0.94 0.2576397013602689 \\
0.96 0.2288146643229345 \\
0.98 0.19430338536599445 \\
1.0 0.1249999999053821 \\
};
\addlegendentry{LB on $P_{\textnormal{c}}(\code{C}^{(6, 8)}, \set{D}^{\textnormal{ML}})$~\cite[Th.~32]{PolyanskiyPoorVerdu10_1}%~\cref{thm:rcb}
}
  
\addplot [color=mycolor1]
table[row sep=crcr]{
0.0 0.9999999999999973 \\
0.02 0.9996509993495225 \\
0.04 0.9986079891689208 \\
0.06 0.9968769429395452 \\
0.08 0.9944638123370607 \\
0.1 0.991374523231391 \\
0.12 0.9876149711942095 \\
0.14 0.9831910164462243 \\
0.16 0.9781084781656838 \\
0.18 0.9723731280665953 \\
0.2 0.9659906831399522 \\
0.22 0.9589667974329371 \\
0.24 0.951307052719155 \\
0.26 0.9430169478866051 \\
0.28 0.934101886838089 \\
0.3 0.9245671646600735 \\
0.32 0.9144179517684831 \\
0.34 0.9036592756818038 \\
0.36 0.8922959999999983 \\
0.38 0.8803328000785169 \\
0.4 0.8677741347752286 \\
0.42 0.8546242135079039 \\
0.44 0.8408869576824477 \\
0.46 0.8265659553255258 \\
0.48 0.811664407464188 \\
0.5 0.7961850644174322 \\
0.52 0.7801301496706918 \\
0.54 0.7635012683514689 \\
0.56 0.7462992964527165 \\
0.58 0.7285242457736957 \\
0.6 0.7101750979388564 \\
0.62 0.6912495986259349 \\
0.64 0.6717439999999982 \\
0.66 0.6516527348723453 \\
0.68 0.6309679995918561 \\
0.7 0.6096792130216032 \\
0.72 0.5877723043219888 \\
0.74 0.5652287595400187 \\
0.76 0.5420243207324984 \\
0.78 0.5181271716008126 \\
0.8 0.4934953415699751 \\
0.82 0.4680728784914328 \\
0.84 0.44178399999999907 \\
0.86 0.41452375807288566 \\
0.88 0.3861423090208506 \\
0.9 0.3564165077437964 \\
0.92 0.32499366214684183 \\
0.94 0.2912647676764824 \\
0.96 0.25401599999999974 \\
0.98 0.21005314276421702 \\
1.0 0.12499999999999979 \\
};
\addlegendentry{UB on $P_{\textnormal{c}}(\code{C}^{(6, 8)}, \set{D}^{\textnormal{ML}})$~\cite[Th.~35]{PolyanskiyPoorVerdu10_1}% \cref{thm:xspb}
}

\addplot [color=mycolor1, dashdotted, mark=triangle, mark options={solid, mycolor1}, each nth point=2, filter discard warning=false]
table[row sep=crcr]{
  0.0 0.9999999873746589 \\
  0.02 0.9996509774410408 \\
  0.04 0.9986079509751824 \\
  0.06 0.9968769429094734 \\
  0.08 0.9944638123248994 \\
  0.1 0.9913745232311951 \\
  0.12 0.9876149711841117 \\
  0.14 0.9831910163837604 \\
  0.16 0.9781084779937338 \\
  0.18 0.9723731277058885 \\
  0.2 0.9659906824863091 \\
  0.22 0.9589667963521286 \\
  0.24 0.9513070510405005 \\
  0.26 0.9430169456264935 \\
  0.28 0.9341018838347147 \\
  0.3 0.9245671606904666 \\
  0.32 0.9144179465457265 \\
  0.34 0.90365926883591 \\
  0.36 0.8922959910461781 \\
  0.38 0.8803327881733779 \\
  0.4 0.8677741193029541 \\
  0.42 0.8546241937994871 \\
  0.44 0.8408869330263506 \\
  0.46 0.8265659249817775 \\
  0.48 0.8116643706816177 \\
  0.5 0.7961850636022171 \\
  0.52 0.7801301487499301 \\
  0.54 0.7635012673029977 \\
  0.56 0.7462992952829967 \\
  0.58 0.728524244492657 \\
  0.6 0.7101750965636844 \\
  0.62 0.6912495971817206 \\
  0.64 0.671743998519569 \\
  0.66 0.6516527333966958 \\
  0.68 0.630967998166861 \\
  0.7 0.6096792116967367 \\
  0.72 0.5877723031460519 \\
  0.74 0.5652287585559089 \\
  0.76 0.542024319972335 \\
  0.78 0.5181271709903282 \\
  0.8 0.4934953411175965 \\
  0.82 0.4680728782485963 \\
  0.84 0.4417839999398432 \\
  0.86 0.41452372388084596 \\
  0.88 0.3861423084733442 \\
  0.9 0.35641650587406426 \\
  0.92 0.32499365754031206 \\
  0.94 0.2912647573493818 \\
  0.96 0.2540159776664126 \\
  0.98 0.2100531242392276 \\
  1.0 0.12499999990538212 \\
};
\addlegendentry{$P_{\textnormal{c}}(\code{C}^{[6, 3]}, \set{D}^{\textnormal{ML}})$}

\addplot [color=blue, dashdotted, mark=asterisk, mark options={solid, blue}, each nth point=2, filter discard warning=false] table[row sep=crcr]{
0.0 0.9999998621753865 \\
0.02 0.9996530528619765 \\
0.04 0.9986248558493795 \\
0.06 0.9969351233481676 \\
0.08 0.9946035653365619 \\
0.1 0.991653065758062 \\
0.12 0.9881033561075371 \\
0.14 0.9839751236017686 \\
0.16 0.9792886851702773 \\
0.18 0.9740649759466227 \\
0.2 0.9683209213799671 \\
0.22 0.9620754431041192 \\
0.24 0.9553434298946651 \\
0.26 0.9481391273880082 \\
0.28 0.9404745908038388 \\
0.3 0.9323598064742975 \\
0.32 0.9238026789534076 \\
0.34 0.9148087543419989 \\
0.36 0.9053815756850243 \\
0.38 0.8955218454286804 \\
0.4 0.8852286205682076 \\
0.42 0.8744987060607223 \\
0.44 0.8633267977403377 \\
0.46 0.8517056962800804 \\
0.48 0.8396263683859069 \\
0.5 0.8270778377058264 \\
0.52 0.8140466201977299 \\
0.54 0.8005194829028821 \\
0.56 0.78647810194997 \\
0.58 0.7719048412203147 \\
0.6 0.7567762658513915 \\
0.62 0.7410682583465441 \\
0.64 0.7247523366649287 \\
0.66 0.7077954128244179 \\
0.68 0.6901593056789121 \\
0.7 0.671799243849652 \\
0.72 0.6526622671611532 \\
0.74 0.6326848233327951 \\
0.76 0.6117894515733688 \\
0.78 0.5898850452001545 \\
0.8 0.5668526945558809 \\
0.82 0.542546948307864 \\
0.84 0.516779547211152 \\
0.86 0.4893026759840584 \\
0.88 0.45978050468854587 \\
0.9 0.42773797035460737 \\
0.92 0.392462373290668 \\
0.94 0.3527914839735794 \\
0.96 0.30654084762554623 \\
0.98 0.24831420975408014 \\
1.0 0.125 \\
};
\addlegendentry{$P_{\textnormal{c}}\bigl(\code{C}^{[6, 3]}, \set{D}^{\star}\bigr)$}

\addplot [color=mycolor2, dashdotted, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, each nth point=2]
  table[row sep=crcr]{%
0	0.943489240454667\\
0.02	0.931379673820261\\
0.04	0.919019249575551\\
0.06	0.906412773836117\\
0.08	0.893565048275628\\
0.1	0.880480868631508\\
0.12	0.867165022997734\\
0.14	0.853622289873433\\
0.16	0.839857435930746\\
0.18	0.825875213459212\\
0.2	0.8116803574365\\
0.22	0.797277582166456\\
0.24	0.782671577414656\\
0.26	0.767867003958782\\
0.28	0.752868488455343\\
0.3	0.737680617505086\\
0.32	0.722307930775934\\
0.34	0.70675491301323\\
0.36	0.691025984731163\\
0.38	0.675125491334418\\
0.4	0.659057690362938\\
0.42	0.642826736481738\\
0.44	0.626436663747639\\
0.46	0.609891364569362\\
0.48	0.59319456462856\\
0.5	0.576349792835637\\
0.52	0.559360345139788\\
0.54	0.542229240675424\\
0.56	0.524959168275261\\
0.58	0.507552420768011\\
0.6	0.490010813638706\\
0.62	0.472335583462002\\
0.64	0.454527259871741\\
0.66	0.436585502469199\\
0.68	0.418508890628373\\
0.7	0.400294649037587\\
0.72	0.381938284029565\\
0.74	0.363433093376056\\
0.76	0.344769493931436\\
0.78	0.325934076888414\\
0.8	0.306908248448369\\
0.82	0.287666213177501\\
0.84	0.268171873799414\\
0.86	0.248373853003327\\
0.88	0.228197055537711\\
0.9	0.207527340493774\\
0.92	0.186180992404673\\
0.94	0.163835507572547\\
0.96	0.139838156771039\\
0.98	0.112445493709397\\
1	0.0625000092899044\\
};
\addlegendentry{LB on $P_{\textnormal{c}}(\code{C}^{(7, 16)}, \set{D}^{\textnormal{ML}})$~\cite[Th.~32]{PolyanskiyPoorVerdu10_1}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	1\\
0.02	0.99947849979594\\
0.04	0.997927999595004\\
0.06	0.995369499332643\\
0.08	0.991823998747488\\
0.1	0.987312497128965\\
0.12	0.98185599293016\\
0.14	0.975475483220362\\
0.16	0.968191962946976\\
0.18	0.960026423970738\\
0.2	0.950999853831326\\
0.22	0.941133234192081\\
0.24	0.930447538902416\\
0.26	0.918963731604141\\
0.28	0.90670276279274\\
0.3	0.893685566226057\\
0.32	0.879933054549743\\
0.34	0.865466113980267\\
0.36	0.850305597850524\\
0.38	0.834472318778256\\
0.4	0.81798703916087\\
0.42	0.800870459628247\\
0.44	0.783143204993085\\
0.46	0.764825807119686\\
0.48	0.745938683978024\\
0.5	0.726502113948299\\
0.52	0.706536204174775\\
0.54	0.68606085141253\\
0.56	0.66509569333221\\
0.58	0.643660047595947\\
0.6	0.6217728351186\\
0.62	0.599452482672396\\
0.64	0.576716798212291\\
0.66	0.553582809734731\\
0.68	0.530066554723387\\
0.7	0.506182801623683\\
0.72	0.481944676212512\\
0.74	0.457363151986474\\
0.76	0.432446343622178\\
0.78	0.40719850342159\\
0.8	0.381618563095608\\
0.82	0.355697949789141\\
0.84	0.329417198371258\\
0.86	0.302740464924214\\
0.88	0.275606151473503\\
0.9	0.24790974334684\\
0.92	0.219469372599922\\
0.94	0.189947190858707\\
0.96	0.158630396465842\\
0.98	0.123555310430844\\
1	0.062500010860192\\
};
\addlegendentry{UB on $P_{\textnormal{c}}(\code{C}^{(7, 16)}, \set{D}^{\textnormal{ML}})$~\cite[Th.~35]{PolyanskiyPoorVerdu10_1}}

\addplot [color=mycolor2, dashdotted, mark=triangle, mark options={solid, mycolor2}, each nth point=2]
  table[row sep=crcr]{%
0	1\\
0.02	0.99947849979594\\
0.04	0.997927999595004\\
0.06	0.995369499332643\\
0.08	0.991823998747488\\
0.1	0.987312497128966\\
0.12	0.98185599293016\\
0.14	0.975475483220362\\
0.16	0.968191962946977\\
0.18	0.960026423970738\\
0.2	0.950999853831326\\
0.22	0.941133234192081\\
0.24	0.930447538902416\\
0.26	0.918963731604141\\
0.28	0.90670276279274\\
0.3	0.893685566226057\\
0.32	0.879933054549743\\
0.34	0.865466113980267\\
0.36	0.850305597850524\\
0.38	0.834472318778256\\
0.4	0.81798703916087\\
0.42	0.800870459628247\\
0.44	0.783143204993085\\
0.46	0.764825807119686\\
0.48	0.745938683978024\\
0.5	0.726502113948299\\
0.52	0.706536204174775\\
0.54	0.686060851412529\\
0.56	0.66509569333221\\
0.58	0.643660047595947\\
0.6	0.6217728351186\\
0.62	0.599452482672396\\
0.64	0.576716798212291\\
0.66	0.553582809734731\\
0.68	0.530066554723387\\
0.7	0.506182801623683\\
0.72	0.481944676212512\\
0.74	0.457363151986474\\
0.76	0.432446343622178\\
0.78	0.40719850342159\\
0.8	0.381618563095608\\
0.82	0.355697949789141\\
0.84	0.329417198371258\\
0.86	0.302740464924213\\
0.88	0.275606151473504\\
0.9	0.247909743346841\\
0.92	0.219469372599922\\
0.94	0.189947190858707\\
0.96	0.158630396465842\\
0.98	0.123555310430844\\
1	0.0625000108601922\\
};
\addlegendentry{$P_{\textnormal{c}}(\code{C}^{[7, 4]}, \set{D}^{\textnormal{ML}})$}

\addplot [color=red, dashdotted, mark=asterisk, mark options={solid, red}, each nth point=2]
  table[row sep=crcr]{%
0	0.999999999999428\\
0.02	0.999478703724007\\
0.04	0.997931160173189\\
0.06	0.995384999279701\\
0.08	0.991871421387987\\
0.1	0.98742448831235\\
0.12	0.982080399115277\\
0.14	0.975876875738362\\
0.16	0.96885267461903\\
0.18	0.961046308606224\\
0.2	0.952496240340801\\
0.22	0.943239897189549\\
0.24	0.933313259801638\\
0.26	0.92275045330065\\
0.28	0.911583372486257\\
0.3	0.899841441019868\\
0.32	0.887551331983246\\
0.34	0.874737472866618\\
0.36	0.861420697580632\\
0.38	0.847619677521012\\
0.4	0.833350015606676\\
0.42	0.818624740521786\\
0.44	0.803454150152493\\
0.46	0.787845806352005\\
0.48	0.771804422266418\\
0.5	0.755332725459817\\
0.52	0.738429202988733\\
0.54	0.721090206534724\\
0.56	0.703308650870947\\
0.58	0.685073978808427\\
0.6	0.666371905108908\\
0.62	0.647184214204386\\
0.64	0.627488278633851\\
0.66	0.607256854728827\\
0.68	0.586457364717725\\
0.7	0.565052327670781\\
0.72	0.542996858177913\\
0.74	0.520239526173973\\
0.76	0.496721329969085\\
0.78	0.472373019820033\\
0.8	0.447113317673203\\
0.82	0.420846897092814\\
0.84	0.39345841059999\\
0.86	0.364805387278695\\
0.88	0.33470522289613\\
0.9	0.302911162957837\\
0.92	0.269065216420989\\
0.94	0.232591593280953\\
0.96	0.192396307808215\\
0.98	0.145683734506476\\
1	0.0625000000173412\\
};
\addlegendentry{$P_{\textnormal{c}}\bigl(\code{C}^{[7, 4]}, \set{D}^{\star}\bigr)$}

\end{axis}
\end{tikzpicture}
% \end{document}


==> figs/ADC-success_prob_vs_gamma_n6_k4_q2.tex <==
%\documentclass[tikz, preview, border=3pt]{standalone}

%\usepackage{../../packages/imports}
%\usepackage{../../packages/commands}
%\usepackage{../../packages/tikz_init}

%\usepackage{research17}


%\begin{document}
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}

\begin{tikzpicture}

\begin{axis}[
width=7.75cm, height=6.50cm, at={(1.011in,0.642in)},
scale only axis,
xmin=0, xmax=1, xlabel style={font=\color{white!15!black}}, xlabel={The damping probability $\gamma$},
ymin=0.0625, ymax=1.00, yminorticks=true, ylabel style={font=\color{white!15!black}}, 
ylabel={$P_{\textnormal{c}}$}, ylabel style = {yshift=-1mm}, % ymode=log, 
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={},
xmajorgrids, ymajorgrids, % yminorgrids,
legend style={at={(0.00,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}, font=\scriptsize
]

		\addplot [color=mycolor1, dashdotted, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, mark repeat=2] table[row sep=crcr]{
			0.0 0.8909392960613602 \\
			0.05 0.8549487422220355 \\
			0.1 0.8185781345071323 \\
			0.15 0.781849510990669 \\
			0.2 0.7447841444710717 \\
			0.25 0.7074022737663697 \\
			0.3 0.6697227091976756 \\
			0.35 0.6317622838549409 \\
			0.4 0.5935350821425263 \\
			0.45 0.5550513306098412 \\
			0.5 0.5163157917885237 \\
			0.55 0.47732517272044017 \\
			0.6 0.4380643821514061 \\
			0.65 0.3985000733709419 \\
			0.7 0.35856967497339404 \\
			0.75 0.3181610885269708 \\
			0.8 0.27707159808361626 \\
			0.85 0.23491326531210946 \\
			0.9 0.1908474470634806 \\
			0.95 0.14251396044059625 \\
			1.0 0.06249999995269105 \\
		};
		\addlegendentry{LB on $P_{\textnormal{c}}(\code{C}^{[6, 4]_2}, \set{D}^{\textnormal{ML}})$~\cite[Th.~32]{PolyanskiyPoorVerdu10_1}}

  
		\addplot [color=mycolor1] table[row sep=crcr]{
			0.0 0.9999999780328638 \\
			0.05 0.962039061498279 \\
			0.1 0.9231874672076594 \\
			0.15 0.8834919229949872 \\
			0.2 0.8429988131398174 \\
			0.25 0.8017539448356334 \\
			0.3 0.7598021896189254 \\
			0.35 0.7171869722567459 \\
			0.4 0.6739495375127078 \\
			0.45 0.6301278765346562 \\
			0.5 0.5857551510223347 \\
			0.55 0.5408570904907117 \\
			0.6 0.4954482259750978 \\
			0.65 0.44952527390559227 \\
			0.7 0.40305579910761413 \\
			0.75 0.35595703067727574 \\
			0.8 0.30805262216821383 \\
			0.85 0.25897232662771863 \\
			0.9 0.20786846217333965 \\
			0.95 0.15226444471772482 \\
			1.0 0.06249999995269105 \\
		};
		\addlegendentry{UB on $P_{\textnormal{c}}(\code{C}^{[6, 4]_2}, \set{D}^{\textnormal{ML}})$~\cite[Th.~35]{PolyanskiyPoorVerdu10_1}}

		\addplot [color=mycolor1, dashdotted, mark=triangle, mark options={solid, mycolor1}, each nth point=2, filter discard warning=false] table[row sep=crcr]{
			0.0 0.9999999999999969 \\
			0.05 0.9503124743094337 \\
			0.1 0.9012495665739917 \\
			0.15 0.8528101811497938 \\
			0.2 0.8049922359499591 \\
			0.25 0.7577923641556891 \\
			0.3 0.7112055112769812 \\
			0.35 0.665224382117313 \\
			0.4 0.6198386676965907 \\
			0.45 0.5750339413749558 \\
			0.5 0.5307900429449542 \\
			0.55 0.48707864255310124 \\
			0.6 0.44385943621178525 \\
			0.65 0.40107394267961083 \\
			0.7 0.3586348311891782 \\
			0.75 0.31640624999999944 \\
			0.8 0.2741640786499865 \\
			0.85 0.2315045212034622 \\
			0.9 0.18758763565462974 \\
			0.95 0.1401030344093691 \\
			1.0 0.062499999999999896 \\
		};
		\addlegendentry{$P_{\textnormal{c}}(\code{C}^{[6, 4]_2}, \set{D}^{\textnormal{ML}})$}

            \addplot [color=blue, dashdotted, mark=asterisk, mark options={solid, blue}, each nth point=2, filter discard warning=false] table[row sep=crcr]{
			0.0 0.9999999999819463 \\
			0.05 0.9526497824561714 \\
			0.1 0.909907857925758 \\
			0.15 0.870689650493314 \\
			0.2 0.8339243726275494 \\
			0.25 0.7986282507378644 \\
			0.3 0.7639499404690533 \\
			0.35 0.7291784458811306 \\
			0.4 0.693742755127704 \\
			0.45 0.6571912982066868 \\
			0.5 0.6191748036418683 \\
			0.55 0.579421131496713 \\
			0.6 0.5377134519481807 \\
			0.65 0.49386487021911585 \\
			0.7 0.44769428338639033 \\
			0.75 0.39899294170723787 \\
			0.8 0.3474749209835266 \\
			0.85 0.29267063852151726 \\
			0.9 0.23363259763911196 \\
			0.95 0.16772147781860955 \\
			1.0 0.06249999999999913 \\
		};
		\addlegendentry{$P_{\textnormal{c}}(\code{C}^{[6, 4]_2}, \set{D}^*)$}

  \end{axis}
\end{tikzpicture}
% \end{document}


==> figs/CQADC_capacities.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[spy using outlines={circle, magnification=50.0, size=3.0cm, connect spies}]

\begin{axis}[%
width=7.75cm,
height=6.50cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Damping parameter $\gamma$},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.00,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [very thin, color=blue]
  table[row sep=crcr]{%
0	0.999999999998014\\
0.01	0.974733872272511\\
0.02	0.954392551002323\\
0.03	0.935876564901779\\
0.04	0.918531084985385\\
0.05	0.9020465015803\\
0.06	0.886241213985096\\
0.07	0.870995699559106\\
0.08	0.856225330713904\\
0.09	0.841867063439635\\
0.1	0.827872137216044\\
0.11	0.814201733717834\\
0.12	0.800824232221002\\
0.13	0.787713389199682\\
0.14	0.774847083283223\\
0.15	0.762206421942239\\
0.16	0.74977508838892\\
0.17	0.737538853080353\\
0.18	0.725485201080166\\
0.19	0.7136030428841\\
0.2	0.701882486605515\\
0.21	0.690314656085391\\
0.22	0.678891543925392\\
0.23	0.667605891458788\\
0.24	0.656451089767579\\
0.25	0.645421097334795\\
0.26	0.634510370984616\\
0.27	0.623713807539324\\
0.28	0.61302669419622\\
0.29	0.602444666057624\\
0.3	0.591963669572874\\
0.31	0.581579930900623\\
0.32	0.57128992839271\\
0.33	0.561090368551315\\
0.34	0.550978164929603\\
0.35	0.540950419540046\\
0.36	0.531004406409673\\
0.37	0.521137556981961\\
0.38	0.511347447114034\\
0.39	0.501631785457704\\
0.4	0.491988403045636\\
0.41	0.482415243930845\\
0.42	0.472910356750087\\
0.43	0.463471887100294\\
0.44	0.454098070632751\\
0.45	0.444787226782809\\
0.46	0.435537753063929\\
0.47	0.426348119864207\\
0.48	0.417216865691466\\
0.49	0.408142592819793\\
0.5	0.3991239632962\\
0.51	0.390159695271068\\
0.52	0.381248559620351\\
0.53	0.372389376831231\\
0.54	0.363581014126133\\
0.55	0.354822382802832\\
0.56	0.346112435770806\\
0.57	0.337450165266161\\
0.58	0.328834600729291\\
0.59	0.320264806831125\\
0.6	0.311739881635224\\
0.61	0.303258954884307\\
0.62	0.294821186400889\\
0.63	0.286425764592742\\
0.64	0.278071905054769\\
0.65	0.269758849259677\\
0.66	0.26148586333054\\
0.67	0.253252236888998\\
0.68	0.245057281973355\\
0.69	0.236900332021417\\
0.7	0.228780740913288\\
0.71	0.220697882069819\\
0.72	0.212651147602729\\
0.73	0.204639947512785\\
0.74	0.196663708932683\\
0.75	0.188721875411604\\
0.76	0.1808139062386\\
0.77	0.172939275802248\\
0.78	0.165097472984171\\
0.79	0.157288000584219\\
0.8	0.14951037477529\\
0.81	0.141764124585899\\
0.82	0.134048791408767\\
0.83	0.126363928533809\\
0.84	0.118709100704079\\
0.85	0.111083883693301\\
0.86	0.103487863903796\\
0.87	0.0959206379837251\\
0.88	0.088381812462627\\
0.89	0.0808710034041713\\
0.9	0.0733878360745808\\
0.91	0.0659319446244058\\
0.92	0.05850297178344\\
0.93	0.051100568571055\\
0.94	0.0437243940221282\\
0.95	0.0363741148057752\\
0.96	0.0290494053307315\\
0.97	0.0217499471417831\\
0.98	0.0144754287627534\\
0.99	0.00722554559744504\\
1	0\\
};
\addlegendentry{$\const{C}_{\textnormal{BSC}}$}

\addplot [very thin, color=magenta]
  table[row sep=crcr]{%
0	0.666666650526469\\
0.01	0.6490201442627\\
0.02	0.63492324531726\\
0.03	0.622262476392223\\
0.04	0.610574369134477\\
0.05	0.599632649465373\\
0.06	0.589300149291879\\
0.07	0.57948345482594\\
0.08	0.570114051865252\\
0.09	0.561139020913606\\
0.1	0.552515892701141\\
0.11	0.544209567386633\\
0.12	0.536190352369285\\
0.13	0.528432650234408\\
0.14	0.520914037389564\\
0.15	0.513614894744781\\
0.16	0.506516920570065\\
0.17	0.499604571782621\\
0.18	0.492862899471474\\
0.19	0.486278479654355\\
0.2	0.479838909811478\\
0.21	0.473532594047704\\
0.22	0.467349146497322\\
0.23	0.461278271529606\\
0.24	0.45531072580745\\
0.25	0.449437730076579\\
0.26	0.443651025174809\\
0.27	0.437942827860565\\
0.28	0.432305792348303\\
0.29	0.426732977373723\\
0.3	0.421217817969404\\
0.31	0.415754099873817\\
0.32	0.410335937887265\\
0.33	0.404957755859974\\
0.34	0.399614269403122\\
0.35	0.394300469712053\\
0.36	0.389011609422339\\
0.37	0.383743189247947\\
0.38	0.378490945973971\\
0.39	0.373250841309415\\
0.4	0.368019051253902\\
0.41	0.362791956538371\\
0.42	0.357566133429212\\
0.43	0.35233834528116\\
0.44	0.347105535204297\\
0.45	0.341864815826406\\
0.46	0.336613439491587\\
0.47	0.33134889633162\\
0.48	0.326068669683795\\
0.49	0.320770592158515\\
0.5	0.315452464053516\\
0.51	0.310112267239125\\
0.52	0.304748121120082\\
0.53	0.299358253490813\\
0.54	0.293941002531628\\
0.55	0.28849481209978\\
0.56	0.283018225998107\\
0.57	0.277509882533147\\
0.58	0.271968509235958\\
0.59	0.266392917534064\\
0.6	0.260781997665691\\
0.61	0.255134713634524\\
0.62	0.249450098375179\\
0.63	0.243727248621404\\
0.64	0.237965320223014\\
0.65	0.232163522052841\\
0.66	0.226321115619224\\
0.67	0.220437407196715\\
0.68	0.214511743479284\\
0.69	0.208543507690096\\
0.7	0.202532115351733\\
0.71	0.196477010012077\\
0.72	0.190377659166283\\
0.73	0.184233550225922\\
0.74	0.178044186608992\\
0.75	0.171809083960776\\
0.76	0.165527766566471\\
0.77	0.159199763827451\\
0.78	0.152824606991831\\
0.79	0.146401826246462\\
0.8	0.139930947979525\\
0.81	0.133411490061273\\
0.82	0.126843036755712\\
0.83	0.120224971100723\\
0.84	0.113556850566079\\
0.85	0.106838168713511\\
0.86	0.100068416627334\\
0.87	0.0932470904428136\\
0.88	0.0863737013923336\\
0.89	0.079447790853052\\
0.9	0.0724689670470096\\
0.91	0.0654368924839674\\
0.92	0.0583514189497176\\
0.93	0.0512126057114376\\
0.94	0.0440208821175745\\
0.95	0.0367772728726293\\
0.96	0.0294837999369583\\
0.97	0.0221442795095782\\
0.98	0.014766119842125\\
0.99	0.00736551443569433\\
1	0\\
};
\addlegendentry{$\frac{2}{3}\const{C}_{\textnormal{QSC}}$}

% \addplot [color=red]
%   table[row sep=crcr]{%
% 0	0.749999999999978\\
% 0.01	0.728988918662896\\
% 0.02	0.712032844119629\\
% 0.03	0.69674619568189\\
% 0.04	0.682602572015096\\
% 0.05	0.669343009202926\\
% 0.06	0.656809442278041\\
% 0.07	0.644893392704303\\
% 0.08	0.633514648576873\\
% 0.09	0.622610742887365\\
% 0.1	0.612131148717944\\
% 0.11	0.602033795889175\\
% 0.12	0.59228285429706\\
% 0.13	0.582847254575225\\
% 0.14	0.57369966245694\\
% 0.15	0.564815744875603\\
% 0.16	0.55617363069316\\
% 0.17	0.547753505289222\\
% 0.18	0.539537299589981\\
% 0.19	0.531508447292383\\
% 0.2	0.523651692160585\\
% 0.21	0.515952932890994\\
% 0.22	0.508399096407861\\
% 0.23	0.500978032345952\\
% 0.24	0.493678420872803\\
% 0.25	0.486489714309063\\
% 0.26	0.47940205832048\\
% 0.27	0.472406241764647\\
% 0.28	0.465493648737238\\
% 0.29	0.458656216346863\\
% 0.3	0.451886397240966\\
% 0.31	0.445177251185267\\
% 0.32	0.438521932619467\\
% 0.33	0.431914360808768\\
% 0.34	0.425348746837139\\
% 0.35	0.418819678693419\\
% 0.36	0.412322100712851\\
% 0.37	0.405851294211972\\
% 0.38	0.399402859789169\\
% 0.39	0.392972700750087\\
% 0.4	0.386556963624796\\
% 0.41	0.380152256877027\\
% 0.42	0.373755152568778\\
% 0.43	0.367362669993243\\
% 0.44	0.360972017798616\\
% 0.45	0.354580629312685\\
% 0.46	0.348186156955233\\
% 0.47	0.341786451936268\\
% 0.48	0.335379552092957\\
% 0.49	0.328963713698062\\
% 0.5	0.322537438195849\\
% 0.51	0.316099181780991\\
% 0.52	0.309647772861073\\
% 0.53	0.303182140717771\\
% 0.54	0.296701371618978\\
% 0.55	0.290204705717528\\
% 0.56	0.283691531040758\\
% 0.57	0.277161379927648\\
% 0.58	0.270613925789184\\
% 0.59	0.264048980136392\\
% 0.6	0.257466490120302\\
% 0.61	0.250866496647848\\
% 0.62	0.244249303610944\\
% 0.63	0.237615200558962\\
% 0.64	0.230964662096466\\
% 0.65	0.224298291648252\\
% 0.66	0.217616821516615\\
% 0.67	0.21092112210781\\
% 0.68	0.204212192457977\\
% 0.69	0.197491166380269\\
% 0.7	0.190759315495216\\
% 0.71	0.184018052533487\\
% 0.72	0.177268901507355\\
% 0.73	0.170513672844326\\
% 0.74	0.163754142157988\\
% 0.75	0.156992353528716\\
% 0.76	0.150230519424467\\
% 0.77	0.143471034271133\\
% 0.78	0.136716539480344\\
% 0.79	0.129969737025599\\
% 0.8	0.123233650089959\\
% 0.81	0.116511636108197\\
% 0.82	0.109807191640449\\
% 0.83	0.103124158639818\\
% 0.84	0.096466709158295\\
% 0.85	0.0898393850341313\\
% 0.86	0.0832471524840577\\
% 0.87	0.0766955268970761\\
% 0.88	0.0701904951252388\\
% 0.89	0.063738770368323\\
% 0.9	0.0573478953867828\\
% 0.91	0.0510263414825813\\
% 0.92	0.0447838353570311\\
% 0.93	0.0386316550408976\\
% 0.94	0.0325832538166506\\
% 0.95	0.0266548288524462\\
% 0.96	0.0208668844043924\\
% 0.97	0.0152467105316648\\
% 0.98	0.00983334476975062\\
% 0.99	0.00469238485422252\\
% 1	0\\
% };
% \addlegendentry{Capacity of OSC}

\end{axis}
\spy [magenta] on (10.0,1.82) in node [left] at (9.5,5.5); % <-- added (pgf manual example)  
\end{tikzpicture}%


==> figs/EA_ADC-success_prob_vs_gamma_n3_k1_q4.tex <==
%\documentclass[tikz, preview, border=3pt]{standalone}

%\usepackage{../../packages/imports}
%\usepackage{../../packages/commands}
%\usepackage{../../packages/tikz_init}

%\usepackage{research17}


%\begin{document}
    \definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}

    \begin{tikzpicture}
        \begin{axis}[
            width=7.75cm, height=6.50cm, at={(1.011in,0.642in)},
            scale only axis,
            xmin=0, xmax=1, xlabel style={font=\color{white!15!black}}, xlabel={The damping probability $\gamma$},
            ymin=0.25, ymax=1.00, yminorticks=true, ylabel style={font=\color{white!15!black}}, 
            ylabel={$P_{\textnormal{c}}$}, ylabel style = {yshift=-1mm}, % ymode=log, 
            axis background/.style={fill=white},
            % title style={font=\bfseries},
            % title={},
            xmajorgrids, ymajorgrids, % yminorgrids,
            legend style={at={(0.00,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}, font=\scriptsize
        ]
		\addplot [color=blue, dashdotted, mark=asterisk, mark options={solid, blue}, each nth point=2, filter discard warning=false] table[row sep=crcr]{
			0.0 1.000000000001699 \\
			0.02 0.9999170919543011 \\
			0.04 0.9996623311573791 \\
			0.06 0.9992268653980636 \\
			0.08 0.9986004586305139 \\
			0.1 0.9977743244712354 \\
			0.12 0.9967371965676523 \\
			0.14 0.9954786216319804 \\
			0.16 0.9939873928929384 \\
			0.18 0.9922518674307976 \\
			0.2 0.9902598442664843 \\
			0.22 0.9879985149632318 \\
			0.24 0.9854544314225131 \\
			0.26 0.9826137181354999 \\
			0.28 0.9794614593649182 \\
			0.3 0.9759821683549467 \\
			0.32 0.9721595289747932 \\
			0.34 0.9679762593253943 \\
			0.36 0.9634141553021326 \\
			0.38 0.9584539470203288 \\
			0.4 0.9530751760421103 \\
			0.42 0.9472563238131098 \\
			0.44 0.9409743117661313 \\
			0.46 0.9342046431354771 \\
			0.48 0.926921202080986 \\
			0.5 0.9190962558445458 \\
			0.52 0.9106998566452895 \\
			0.54 0.9017000399848502 \\
			0.56 0.8920624039150957 \\
			0.58 0.8817497951099555 \\
			0.6 0.8707218730694695 \\
			0.62 0.8589352831998922 \\
			0.64 0.8463419133651571 \\
			0.66 0.8328893208940427 \\
			0.68 0.8185194978212336 \\
			0.7 0.8031677210279868 \\
			0.72 0.7867611267937177 \\
			0.74 0.7692169195883869 \\
			0.76 0.750439733418913 \\
			0.78 0.7303181068859009 \\
			0.8 0.7087194099551581 \\
			0.82 0.6854825669041275 \\
			0.84 0.660406862318726 \\
			0.86 0.633234721560612 \\
			0.88 0.6036206052097768 \\
			0.9 0.5710809075752356 \\
			0.92 0.5348895469727768 \\
			0.94 0.49384784115788993 \\
			0.96 0.44565884276850853 \\
			0.98 0.38448265210415145 \\
			1.0 0.24999999999809874 \\
		};
		\addlegendentry{$P_{\textnormal{c}}(\code{C}^{[3, 1]_4}, \set{D}^*)$}

		\addplot [color=mycolor1] table[row sep=crcr]{
			0.0 0.9999999969796812 \\
			0.02 0.999848990295417 \\
			0.04 0.9993919024192954 \\
			0.06 0.998622524785749 \\
			0.08 0.9975344776947934 \\
			0.1 0.9961212305445857 \\
			0.12 0.9943760694208094 \\
			0.14 0.9922920882194564 \\
			0.16 0.9898621736197561 \\
			0.18 0.9870789884759711 \\
			0.2 0.9839349534138888 \\
			0.22 0.9804222263983653 \\
			0.24 0.9765326799853636 \\
			0.26 0.9722578759264516 \\
			0.28 0.967589036735439 \\
			0.3 0.9625170137568193 \\
			0.32 0.957032251190233 \\
			0.34 0.9511247353087722 \\
			0.36 0.9447839895178163 \\
			0.38 0.9379989589169822 \\
			0.4 0.9307579928266497 \\
			0.42 0.9230487650070034 \\
			0.44 0.9148581940740743 \\
			0.46 0.9061723512430762 \\
			0.48 0.89697635657794 \\
			0.5 0.8872542364096969 \\
			0.52 0.8769888022013284 \\
			0.54 0.8661614537486693 \\
			0.56 0.8547519707262043 \\
			0.58 0.8427382692884093 \\
			0.6 0.8300960856552937 \\
			0.62 0.8167986015313855 \\
			0.64 0.8028159775739716 \\
			0.66 0.7881147725714772 \\
			0.68 0.7726571938808324 \\
			0.7 0.7564001690920423 \\
			0.72 0.7392941776288806 \\
			0.74 0.7212813357079211 \\
			0.76 0.7022935831089268 \\
			0.78 0.6822493933301255 \\
			0.8 0.6610495140507944 \\
			0.82 0.6385706644864309 \\
			0.84 0.614655994424658 \\
			0.86 0.5890999953392956 \\
			0.88 0.5616233055070412 \\
			0.9 0.5318276163073415 \\
			0.92 0.49910715879386913 \\
			0.94 0.462450956211321 \\
			0.96 0.4199039320422074 \\
			0.98 0.3664594103443282 \\
			1.0 0.2499999999975121 \\
		};
		\addlegendentry{UB on $P_{\textnormal{c}}(\code{C}^{[3, 1]_4}, \set{D}^{(\textnormal{ML})})$ \cref{thm:UB_qAC}}

		\addplot [color=mycolor1, dashdotted, mark=triangle, mark options={solid, mycolor1}, each nth point=2, filter discard warning=false] table[row sep=crcr]{
			0.0 0.9999999999999987 \\
			0.02 0.9998489942988885 \\
			0.04 0.9993919075277665 \\
			0.06 0.9986225253138801 \\
			0.08 0.997534478424522 \\
			0.1 0.9961212314765182 \\
			0.12 0.9943760705412825 \\
			0.14 0.9922920895090199 \\
			0.16 0.9898621750552283 \\
			0.18 0.9870789900284874 \\
			0.2 0.9839349550499532 \\
			0.22 0.9804222280811944 \\
			0.24 0.9765326816765544 \\
			0.26 0.9722578775879073 \\
			0.28 0.9675890383315967 \\
			0.3 0.9625170152570917 \\
			0.32 0.9570322525716473 \\
			0.34 0.951124746671202 \\
			0.36 0.944783999999999 \\
			0.38 0.9379989685037011 \\
			0.4 0.9307580015448891 \\
			0.42 0.9230487729047658 \\
			0.44 0.9148582011864204 \\
			0.46 0.9061723575434959 \\
			0.48 0.8969763581575336 \\
			0.5 0.8872542382415916 \\
			0.52 0.8769888035073559 \\
			0.54 0.8661614539284542 \\
			0.56 0.8547519731654901 \\
			0.58 0.8427382750473063 \\
			0.6 0.8300960958218888 \\
			0.62 0.8167986171944666 \\
			0.64 0.8028159999999983 \\
			0.66 0.788114801007211 \\
			0.68 0.7726572347159889 \\
			0.7 0.7564002263159856 \\
			0.72 0.7392941783047838 \\
			0.74 0.7212813366811055 \\
			0.76 0.7022935845040782 \\
			0.78 0.682249395307727 \\
			0.8 0.6610495168499689 \\
			0.82 0.6385706684419086 \\
			0.84 0.6146559999999988 \\
			0.86 0.5891000031543364 \\
			0.88 0.5616233162899175 \\
			0.9 0.5318276303622073 \\
			0.92 0.4991071801064709 \\
			0.94 0.4624509960945625 \\
			0.96 0.41990399999999917 \\
			0.98 0.3664594103967953 \\
			1.0 0.2499999999999999 \\
		};
            \addlegendentry{$P_{\textnormal{c}}(\code{C}^{[3, 1]_4}, \set{D}^{(\textnormal{ML})})$}


		\addplot [color=mycolor1, dashed, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, mark repeat=2] table[row sep=crcr]{
			0.0 0.9768056763894588 \\
			0.02 0.9721837457088567 \\
			0.04 0.9673624243060254 \\
			0.06 0.962338941228127 \\
			0.08 0.9571103632508081 \\
			0.1 0.9516736717731976 \\
			0.12 0.9460256974597376 \\
			0.14 0.9401631230895117 \\
			0.16 0.9340824717800339 \\
			0.18 0.9277800939569911 \\
			0.2 0.9212521528981243 \\
			0.22 0.91449460866855 \\
			0.24 0.907503200217594 \\
			0.26 0.9002734253718339 \\
			0.28 0.8928005184122586 \\
			0.3 0.8850794248672331 \\
			0.32 0.877104773084272 \\
			0.34 0.8688708295654707 \\
			0.36 0.8603715136876797 \\
			0.38 0.8516002771969826 \\
			0.4 0.8425501104365192 \\
			0.42 0.8332134737669259 \\
			0.44 0.8235822342914576 \\
			0.46 0.8136475924282507 \\
			0.48 0.8034000002375534 \\
			0.5 0.7928290432981251 \\
			0.52 0.781923351312078 \\
			0.54 0.7706704353023957 \\
			0.56 0.7590565218094902 \\
			0.58 0.7470663597604568 \\
			0.6 0.7346829651556603 \\
			0.62 0.7218873208806982 \\
			0.64 0.7086580018447641 \\
			0.66 0.694970708082557 \\
			0.68 0.6807976600313079 \\
			0.7 0.6661068523069344 \\
			0.72 0.6508611153291197 \\
			0.74 0.6350165468037827 \\
			0.76 0.6185210764091167 \\
			0.78 0.6013117831735881 \\
			0.8 0.5833114480523792 \\
			0.82 0.5644234405614345 \\
			0.84 0.5445239695846478 \\
			0.86 0.5234498145075785 \\
			0.88 0.5009778161223158 \\
			0.9 0.47678812794318465 \\
			0.92 0.4503920001842167 \\
			0.94 0.4209702529780708 \\
			0.96 0.3869325561958389 \\
			0.98 0.34419159368676194 \\
			1.0 0.24999999999751207 \\
		};
		\addlegendentry{LB on $P_{\textnormal{c}}(\code{C}^{[3, 1]_4}, \set{D}^{(\textnormal{ML})})$  \cref{thm:LB_qAC}}
        
        \end{axis}
    \end{tikzpicture}
%\end{document}


==> figs/coding_cqadc_M2n3_indep.tex <==
\begin{tikzpicture}[scale=0.9, y=-1cm]% y=-1cm: trick to reverse the subscript indices
  \foreach\i in {1,2,3}{
    %% encoding messages
    \draw[line width=0.3mm] (-1.8,2) node[left]{$m$}--(-1.3,2);
    \draw[line width=0.3mm] (-1.3,1)--(-1.3,3);
    \draw[line width=0.3mm] (-1.3, \i) node[right,yshift=2.15mm,xshift=3.0mm] {$x_{m,\i}$}-- (0.6, \i);
    \draw[line width=0.3mm] (0.6, \i) node[draw,fill=white] {$\rho_{x_{m,\i}}$};
    \draw[blue, line width=0.3mm] (1.17, \i) -- (2.1,\i);
    \draw[line width=0.3mm] (2.1, \i) node[draw,fill=white] {$\set{N}$};
    %% channel output system
    \draw[magenta, line width=0.3mm] (2.42, \i) -- (3.1, \i);
    \draw[line width=0.3mm] (3.7, \i) node[right,yshift=2.15mm,xshift=1mm] {$y_\i$}-- (4.7, \i);
    %% decoding messages
    \draw[line width=0.3mm] (4.70,1)--(4.70,3);
    \draw[line width=0.3mm] (4.70,2) -- (5.5, 2) node[draw,fill=white, rectangle, minimum width=1cm, minimum height=1cm] {$g$}--(6.3,2) node[right,yshift=.5mm]{$\hat{m}$};
  }
  %% individual measurements
  \draw[line width=0.3mm] (3.4, 1) node[draw,fill=white] {$\set{D}$};
  \draw[line width=0.3mm] (3.4, 2) node[draw,fill=white] {$\set{D}$};
  \draw[line width=0.3mm] (3.4, 3) node[draw,fill=white] {$\set{D}$};
\end{tikzpicture}
% \hfill
% \begin{tikzpicture}[scale=0.9, y=-1cm]% y=-1cm: trick to reverse the subscript indices
%   \foreach\i in {1,2,3}{
%     %% encoding messages
%     \draw[line width=0.3mm] (-1.8,2) node[left]{$m$}--(-1.3,2);
%     \draw[line width=0.3mm] (-1.3,1)--(-1.3,3);
%     \draw[line width=0.3mm] (-1.3, \i) node[right,yshift=2.15mm,xshift=3.0mm] {$x_{m,\i}$}-- (0.6, \i);
%     \draw[line width=0.3mm] (0.65, 2) node[draw,fill=white, minimum height=2.5cm, minimum width=1cm] {$\rho_{\vect{x}_m}$};
%     \draw[blue, line width=0.3mm] (1.15, \i) -- (2.1,\i);
%     \draw[line width=0.3mm] (2.1, \i) node[draw,fill=white] {$\set{N}$};
%     %% channel output system
%     \draw[magenta, line width=0.3mm] (2.42, \i) -- (4.4, \i);
%     %% a collective measurement
%     \draw[line width=0.3mm] (4.4, 2) node[draw,fill=white, minimum height=2.5cm, minimum width=2cm] {$\set{D}$}-- (6.3,2) node[right,yshift=.5mm]{$\hat{m}$};
%   }
% \end{tikzpicture}


==> figs/coding_cqadc_M2n3_joint.tex <==
% \begin{tikzpicture}[scale=0.9, y=-1cm]% y=-1cm: trick to reverse the subscript indices
%   \foreach\i in {1,2,3}{
%     %% encoding messages
%     \draw[line width=0.3mm] (-1.8,2) node[left]{$m$}--(-1.3,2);
%     \draw[line width=0.3mm] (-1.3,1)--(-1.3,3);
%     \draw[line width=0.3mm] (-1.3, \i) node[right,yshift=2.15mm,xshift=3.0mm] {$x_{m,\i}$}-- (0.6, \i);
%     \draw[line width=0.3mm] (0.6, \i) node[draw,fill=white] {$\rho_{x_{m,\i}}$};
%     \draw[blue, line width=0.3mm] (1.15, \i) -- (2.1,\i);
%     \draw[line width=0.3mm] (2.1, \i) node[draw,fill=white] {$\set{N}$};
%     %% channel output system
%     \draw[magenta, line width=0.3mm] (2.42, \i) -- (3.1, \i);
%     %% individual measurements
%     \draw[line width=0.3mm] (3.4, \i) node[draw,fill=white] {$\set{M}$};
%     \draw[line width=0.3mm] (3.76, \i) node[right,yshift=2.15mm,xshift=1mm] {$y_\i$}-- (4.7, \i);
%     %% decoding messages
%     \draw[line width=0.3mm] (4.70,1)--(4.70,3);
%     \draw[line width=0.3mm] (4.70,2) -- (5.5, 2) node[draw,fill=white, rectangle, minimum width=1cm, minimum height=1cm] {$\psi$}-- (6.3,2) node[right,yshift=.5mm]{$\hat{m}$};
%   }
% \end{tikzpicture}
% \hfill
\begin{tikzpicture}[scale=0.9, y=-1cm]% y=-1cm: trick to reverse the subscript indices
  \foreach\i in {1,2,3}{
    %% encoding messages
    \draw[line width=0.3mm] (-1.8,2) node[left]{$m$}--(-1.3,2);
    \draw[line width=0.3mm] (-1.3,1)--(-1.3,3);
    \draw[line width=0.3mm] (-1.3, \i) node[right,yshift=2.15mm,xshift=3.0mm] {$x_{m,\i}$}-- (0.6, \i);
    \draw[line width=0.3mm] (0.65, 2) node[draw,fill=white, minimum height=2.5cm, minimum width=1cm] {$\rho_{\vect{x}_m}$};
    \draw[blue, line width=0.3mm] (1.2, \i) -- (2.1,\i);
    \draw[line width=0.3mm] (2.1, \i) node[draw,fill=white] {$\set{N}$};
    %% channel output system
    \draw[magenta, line width=0.3mm] (2.42, \i) -- (4.4, \i);
    %% a collective measurement
    \draw[line width=0.3mm] (4.4, 2) node[draw,fill=white, minimum height=2.5cm, minimum width=2cm] {$\set{D}$}-- (6.3,2) node[right,yshift=.5mm]{$\hat{m}$};
  }
\end{tikzpicture}


==> figs/coding_cqadc_M2n3_joint_outputs.tex <==
% \begin{tikzpicture}[scale=0.9, y=-1cm]% y=-1cm: trick to reverse the subscript indices
%   \foreach\i in {1,2,3}{
%     %% encoding messages
%     \draw[line width=0.3mm] (-1.8,2) node[left]{$m$}--(-1.3,2);
%     \draw[line width=0.3mm] (-1.3,1)--(-1.3,3);
%     \draw[line width=0.3mm] (-1.3, \i) node[right,yshift=2.15mm,xshift=3.0mm] {$x_{m,\i}$}-- (0.6, \i);
%     \draw[line width=0.3mm] (0.6, \i) node[draw,fill=white] {$\rho_{x_{m,\i}}$};
%     \draw[blue, line width=0.3mm] (1.15, \i) -- (2.1,\i);
%     \draw[line width=0.3mm] (2.1, \i) node[draw,fill=white] {$\set{N}$};
%     %% channel output system
%     \draw[magenta, line width=0.3mm] (2.42, \i) -- (3.1, \i);
%     %% individual measurements
%     \draw[line width=0.3mm] (3.4, \i) node[draw,fill=white] {$\set{M}$};
%     \draw[line width=0.3mm] (3.76, \i) node[right,yshift=2.15mm,xshift=1mm] {$y_\i$}-- (4.7, \i);
%     %% decoding messages
%     \draw[line width=0.3mm] (4.70,1)--(4.70,3);
%     \draw[line width=0.3mm] (4.70,2) -- (5.5, 2) node[draw,fill=white, rectangle, minimum width=1cm, minimum height=1cm] {$\psi$}-- (6.3,2) node[right,yshift=.5mm]{$\hat{m}$};
%   }
% \end{tikzpicture}
% \hfill
\begin{tikzpicture}[scale=0.9, y=-1cm]% y=-1cm: trick to reverse the subscript indices
  \foreach\i in {1,2,3}{
    %% encoding messages
    \draw[line width=0.3mm] (-1.8,2) node[left]{$m$}--(-1.3,2);
    \draw[line width=0.3mm] (-1.3,1)--(-1.3,3);
    \draw[line width=0.3mm] (-1.3, \i) node[right,yshift=2.15mm,xshift=3.0mm] {$x_{m,\i}$}-- (0.6, \i);
    \draw[line width=0.3mm] (0.6, \i) node[draw,fill=white] {$\rho_{x_{m,\i}}$};
    \draw[blue, line width=0.3mm] (1.17, \i) -- (2.1,\i);
    \draw[line width=0.3mm] (2.1, \i) node[draw,fill=white] {$\set{N}$};
    %% channel output system
    \draw[magenta, line width=0.3mm] (2.42, \i) -- (4.4, \i);
    %% a collective measurement
    \draw[line width=0.3mm] (4.4, 2) node[draw,fill=white, minimum height=2.5cm, minimum width=2cm] {{$\set{D}^\star$}}-- (6.3,2) node[right,yshift=.5mm]{$\hat{m}$};
  }
\end{tikzpicture}


==> figs/success_prob_versus_delta_cqecM16n8_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%


%!TEX root = ../isit24CQEC_submission.tex


\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
  width=8.0cm,
  height=14.0cm,
  at={(1.011in,0.642in)},
  scale only axis,
  unbounded coords=jump,
  xmin=0,
  xmax=1,
  xlabel style={font=\color{white!15!black}},
  xlabel={The erasure probability $\delta$},
  ymode=log,
  ymin=0.0625,
  ymax=1,
  yminorticks=true,
  ylabel style={font=\color{white!15!black}},
  ylabel={$P_{\textnormal{c}}\bigl(\code{C}^{(\const{M},n)}_q\bigr)$},
  ylabel style = {yshift=-8mm},
  axis background/.style={fill=white},
  title style={font=\bfseries},
  % title={Performance bounds on the average success probability for the quantum erasure channel},
  xmajorgrids,
  ymajorgrids,
  yminorgrids,
  legend style={draw=none, % fill=none, 
    font=\scriptsize, at={(0.00,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, mark repeat=2]
  table[row sep=crcr]{%
    0.00	0.971230465698937\\
    0.02	0.952886762028891\\
    0.04	0.933273809537337\\
    0.06	0.912540444897615\\
    0.08	0.890827929598669\\
    0.10	0.868270130865078\\
    0.12	0.844993704473931\\
    0.14	0.821118279210133\\
    0.16	0.796756642707334\\
    0.18	0.772014928427214\\
    0.20	0.746992803535467\\
    0.22	0.721783657438361\\
    0.24	0.696474790749354\\
    0.26	0.671147604460809\\
    0.28	0.645877789101434\\
    0.30	0.620735513665623\\
    0.32	0.595785614106475\\
    0.34	0.571087781189828\\
    0.36	0.546696747512224\\
    0.38	0.522662473491279\\
    0.40	0.499030332142541\\
    0.42	0.475841292462444\\
    0.44	0.453132101242595\\
    0.46	0.430935463146143\\
    0.48	0.409280218882618\\
    0.50	0.388191521323148\\
    0.52	0.367691009403562\\
    0.54	0.34779697966846\\
    0.56	0.328524555314896\\
    0.58	0.309885852599907\\
    0.60	0.291890144481667\\
    0.62	0.274544021369662\\
    0.64	0.25785154886481\\
    0.66	0.241814422376065\\
    0.68	0.22643211850558\\
    0.70	0.211702043100107\\
    0.72	0.197619675871872\\
    0.74	0.184178711497737\\
    0.76	0.17137119711104\\
    0.78	0.159187666106075\\
    0.80	0.14761726818074\\
    0.82	0.136647895548479\\
    0.84	0.126266305256179\\
    0.86	0.116458237550299\\
    0.88	0.107208530239047\\
    0.90	0.0985012290040183\\
    0.92	0.0903196936202672\\
    0.94	0.0826467000493703\\
    0.96	0.0754645383755989\\
    0.98	0.0687551065609063\\
    1.00	0.0625\\
  };
\addlegendentry{{RCU~\cite[Th.~32]{PolyanskiyPoorVerdu10_1} (BSC)}}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
    0	1\\
    0.02	0.99796895836506\\
    0.04	0.99214346656768\\
    0.06	0.98290696581622\\
    0.08	0.97061965922304\\
    0.1	0.9556194578125\\
    0.12	0.93822290223616\\
    0.14	0.91872606049758\\
    0.16	0.89740540198912\\
    0.18	0.87451864814314\\
    0.2	0.8503056\\
    0.22	0.82498894299526\\
    0.24	0.79877502926848\\
    0.26	0.77185463779602\\
    0.28	0.74440371265024\\
    0.3	0.7165840796875\\
    0.32	0.68854414196736\\
    0.34	0.66041955420538\\
    0.36	0.63233387656192\\
    0.38	0.60439920806934\\
    0.4	0.5767168\\
    0.42	0.54937764947746\\
    0.44	0.52246307363328\\
    0.46	0.49604526461182\\
    0.48	0.47018782572544\\
    0.5	0.4449462890625\\
    0.52	0.42036861485056\\
    0.54	0.39649567287718\\
    0.56	0.37336170627072\\
    0.58	0.35099477794354\\
    0.6	0.3294172\\
    0.62	0.30864594641166\\
    0.64	0.28869304926208\\
    0.66	0.26956597886362\\
    0.68	0.25126800804864\\
    0.7	0.2337985609375\\
    0.72	0.21715354648576\\
    0.74	0.20132567711298\\
    0.76	0.18630477271552\\
    0.78	0.17207805036574\\
    0.8	0.1586304\\
    0.82	0.14594464639786\\
    0.84	0.13400179775488\\
    0.86	0.12278128115142\\
    0.88	0.11226116521984\\
    0.9	0.1024183703125\\
    0.92	0.0932288664729597\\
    0.94	0.0846678595127801\\
    0.96	0.0767099654963201\\
    0.98	0.0693293739359401\\
    1	0.0625\\
  };
\addlegendentry{{Converse~\cite[Th.~35]{PolyanskiyPoorVerdu10_1} (BSC)}}

\addplot [color=mycolor1, dashed, mark=triangle, mark options={solid, mycolor1}, mark repeat=2]
  table[row sep=crcr]{%
    0	nan\\
    0.02	0.99796895836506\\
    0.04	0.99214346656768\\
    0.06	0.98290696581622\\
    0.08	0.97061965922304\\
    0.1	0.9556194578125\\
    0.12	0.93822290223616\\
    0.14	0.91872606049758\\
    0.16	0.89740540198912\\
    0.18	0.87451864814314\\
    0.2	0.8503056\\
    0.22	0.82498894299526\\
    0.24	0.79877502926848\\
    0.26	0.77185463779602\\
    0.28	0.74440371265024\\
    0.3	0.7165840796875\\
    0.32	0.68854414196736\\
    0.34	0.66041955420538\\
    0.36	0.63233387656192\\
    0.38	0.60439920806934\\
    0.4	0.5767168\\
    0.42	0.549377649477459\\
    0.44	0.522463073633279\\
    0.46	0.49604526461182\\
    0.48	0.47018782572544\\
    0.5	0.4449462890625\\
    0.52	0.42036861485056\\
    0.54	0.39649567287718\\
    0.56	0.37336170627072\\
    0.58	0.35099477794354\\
    0.6	0.3294172\\
    0.62	0.30864594641166\\
    0.64	0.288693049262081\\
    0.66	0.26956597886362\\
    0.68	0.25126800804864\\
    0.7	0.2337985609375\\
    0.72	0.21715354648576\\
    0.74	0.20132567711298\\
    0.76	0.18630477271552\\
    0.78	0.17207805036574\\
    0.8	0.1586304\\
    0.82	0.14594464639786\\
    0.84	0.13400179775488\\
    0.86	0.122781281151421\\
    0.88	0.112261165219839\\
    0.9	0.1024183703125\\
    0.92	0.0932288664729596\\
    0.94	0.0846678595127799\\
    0.96	0.0767099654963193\\
    0.98	0.0693293739359403\\
    1	0.0625\\
  };
\addlegendentry{$P_\textnormal{c}\bigl(\code{C}_2^{(8,4)}\bigr)$ on the BSC}

\addplot [color=blue]
  table[row sep=crcr]{%
    0	1\\
    0.02	0.998749615\\
    0.04	0.99509584\\
    0.06	0.989182315\\
    0.08	0.98114944\\
    0.1	0.971134375\\
    0.12	0.95927104\\
    0.14	0.945690115\\
    0.16	0.93051904\\
    0.18	0.913882015\\
    0.2	0.8959\\
    0.22	0.876690715\\
    0.24	0.85636864\\
    0.26	0.835045015\\
    0.28	0.81282784\\
    0.3	0.789821875\\
    0.32	0.76612864\\
    0.34	0.741846415\\
    0.36	0.71707024\\
    0.38	0.691891915\\
    0.4	0.6664\\
    0.42	0.640679815\\
    0.44	0.61481344\\
    0.46	0.588879715\\
    0.48	0.56295424\\
    0.5	0.537109375\\
    0.52	0.51141424\\
    0.54	0.485934715\\
    0.56	0.46073344\\
    0.58	0.435869815\\
    0.6	0.4114\\
    0.62	0.387376915\\
    0.64	0.36385024\\
    0.66	0.340866415\\
    0.68	0.31846864\\
    0.7	0.296696875\\
    0.72	0.27558784\\
    0.74	0.255175015\\
    0.76	0.23548864\\
    0.78	0.216555715\\
    0.8	0.1984\\
    0.82	0.181042015\\
    0.84	0.16449904\\
    0.86	0.148785115\\
    0.88	0.13391104\\
    0.9	0.119884375\\
    0.92	0.10670944\\
    0.94	0.094387315\\
    0.96	0.08291584\\
    0.98	0.072289615\\
    1	0.0625\\
  };
\addlegendentry{Converse ($4$-SC)}

\addplot [color=blue, dashed, mark=star, mark options={solid, blue}, mark repeat=2]
  table[row sep=crcr]{%
    0	1\\
    0.02	0.998749615\\
    0.04	0.995095839999999\\
    0.06	0.989182315\\
    0.08	0.98114944\\
    0.1	0.971134375000001\\
    0.12	0.95927104\\
    0.14	0.945690115000001\\
    0.16	0.930519040000001\\
    0.18	0.913882015\\
    0.2	0.895899999999999\\
    0.22	0.876690715000001\\
    0.24	0.85636864\\
    0.26	0.835045014999999\\
    0.28	0.81282784\\
    0.3	0.789821875\\
    0.32	0.76612864\\
    0.34	0.741846415\\
    0.36	0.71707024\\
    0.38	0.691891915\\
    0.4	0.6664\\
    0.42	0.640679815\\
    0.44	0.614813439999999\\
    0.46	0.588879715\\
    0.48	0.56295424\\
    0.5	0.537109374999999\\
    0.52	0.51141424\\
    0.54	0.485934714999999\\
    0.56	0.46073344\\
    0.58	0.435869815\\
    0.6	0.4114\\
    0.62	0.387376915\\
    0.64	0.36385024\\
    0.66	0.340866415\\
    0.68	0.31846864\\
    0.7	0.296696875\\
    0.72	0.27558784\\
    0.74	0.255175015\\
    0.76	0.23548864\\
    0.78	0.216555715\\
    0.8	0.1984\\
    0.82	0.181042015\\
    0.84	0.16449904\\
    0.86	0.148785115\\
    0.88	0.13391104\\
    0.9	0.119884375\\
    0.92	0.10670944\\
    0.94	0.094387315\\
    0.96	0.0829158399999999\\
    0.98	0.0722896150000001\\
    1	0.0625\\
  };
\addlegendentry{$P_\textnormal{c}\bigl(\code{C}_4^{(4,2)}\bigr)$ on the $4$-SC}

\addplot [color=mycolor2, dashed, mark size=2.0pt, mark=o, mark options={solid, mycolor2}, mark repeat=2]
  table[row sep=crcr]{%
    0	0.971230465698937\\
    0.02	0.966506406076282\\
    0.04	0.961181142235115\\
    0.06	0.955209829102635\\
    0.08	0.948548793596748\\
    0.1	0.941156047157595\\
    0.12	0.932991790784854\\
    0.14	0.924018908894328\\
    0.16	0.914203448445924\\
    0.18	0.903515079933651\\
    0.2	0.891927536966772\\
    0.22	0.879419031309841\\
    0.24	0.865972640387845\\
    0.26	0.851576664401229\\
    0.28	0.836224950334129\\
    0.3	0.819917180277656\\
    0.32	0.802659121628634\\
    0.34	0.78446283686271\\
    0.36	0.765346850719324\\
    0.38	0.74533627277452\\
    0.4	0.724462873516178\\
    0.42	0.702765112174726\\
    0.44	0.680288114700958\\
    0.46	0.657083600421139\\
    0.48	0.633209756038071\\
    0.5	0.608731055785388\\
    0.52	0.583718026680821\\
    0.54	0.558246957962788\\
    0.56	0.532399553933138\\
    0.58	0.506262529567445\\
    0.6	0.479927148392793\\
    0.62	0.453488702271515\\
    0.64	0.427045932867891\\
    0.66	0.400700394713366\\
    0.68	0.374555759924355\\
    0.7	0.348717064765268\\
    0.72	0.323289898387925\\
    0.74	0.298379534217043\\
    0.76	0.274090004590058\\
    0.78	0.250523119398031\\
    0.8	0.227777429612987\\
    0.82	0.205947136725514\\
    0.84	0.18512094925503\\
    0.86	0.165380887633648\\
    0.88	0.146801038903103\\
    0.9	0.129446262802762\\
    0.92	0.113370850965249\\
    0.94	0.0986171410747821\\
    0.96	0.0852140879818448\\
    0.98	0.0731757939063494\\
    1	0.0625\\
  };
\addlegendentry{{\cite[Th.~36]{PolyanskiyPoorVerdu10_1} (BEC)}}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
    0	1\\
    0.02	0.999999914369614\\
    0.04	0.999997382905446\\
    0.06	0.999981031553358\\
    0.08	0.999923758982758\\
    0.1	0.999778230625\\
    0.12	0.99947439146967\\
    0.14	0.998918728700494\\
    0.16	0.99799502873559\\
    0.18	0.996566386719822\\
    0.2	0.99447824\\
    0.22	0.991562210596686\\
    0.24	0.987640555169382\\
    0.26	0.982531034454862\\
    0.28	0.976052027641446\\
    0.3	0.968027730625\\
    0.32	0.958293290575462\\
    0.34	0.94669974272571\\
    0.36	0.933118628777574\\
    0.38	0.91744618980283\\
    0.4	0.89960704\\
    0.42	0.879557241150798\\
    0.44	0.857286711103078\\
    0.46	0.832820913090126\\
    0.48	0.806221786179174\\
    0.5	0.777587890625\\
    0.52	0.747053755387494\\
    0.54	0.714788428555086\\
    0.56	0.680993244898918\\
    0.58	0.645898838265678\\
    0.6	0.60976144\\
    0.62	0.57285851807035\\
    0.64	0.535483825055334\\
    0.66	0.49794193663035\\
    0.68	0.460542375677542\\
    0.7	0.423593430625\\
    0.72	0.387395790104166\\
    0.74	0.352236129497422\\
    0.76	0.318380798430822\\
    0.78	0.286069771749966\\
    0.8	0.25551104\\
    0.82	0.226875628913742\\
    0.84	0.20029345089495\\
    0.86	0.175850204966734\\
    0.88	0.15358555513815\\
    0.9	0.133492830625\\
    0.92	0.115520504843878\\
    0.94	0.0995757235815184\\
    0.96	0.0855301662244864\\
    0.98	0.0732285374172944\\
    1	0.0625\\
  };
\addlegendentry{{\cite[Th.~38]{PolyanskiyPoorVerdu10_1} (BEC)}}

\addplot [color=mycolor2, dashed, mark=triangle, mark options={solid, mycolor2}, mark repeat=2]
  table[row sep=crcr]{%
    0	1\\
    0.02	0.999998881317294\\
    0.04	0.99998216261508\\
    0.06	0.999910202007706\\
    0.08	0.999718354793326\\
    0.1	0.999318960625019\\
    0.12	0.998603921660774\\
    0.14	0.997447758117283\\
    0.16	0.995711033914179\\
    0.18	0.993244051348427\\
    0.2	0.989890720000012\\
    0.22	0.985492511325877\\
    0.24	0.97989241665615\\
    0.26	0.972938832566969\\
    0.28	0.964489303857961\\
    0.3	0.954414060624982\\
    0.32	0.942599292171039\\
    0.34	0.928950106760614\\
    0.36	0.913393132477216\\
    0.38	0.895878720703641\\
    0.4	0.876382719999994\\
    0.42	0.854907794414753\\
    0.44	0.831484266519361\\
    0.46	0.806170471716212\\
    0.48	0.779052616627002\\
    0.5	0.750244140625\\
    0.52	0.719884585835335\\
    0.54	0.688137987181185\\
    0.56	0.655190800315203\\
    0.58	0.621249391529617\\
    0.6	0.586537120000002\\
    0.62	0.551291048971154\\
    0.64	0.515758328755007\\
    0.66	0.480192300665257\\
    0.68	0.444848377273141\\
    0.7	0.409979760625007\\
    0.72	0.375833066320698\\
    0.74	0.342643927609506\\
    0.76	0.31063265991762\\
    0.78	0.280000072479129\\
    0.8	0.250923520000001\\
    0.82	0.2235532935423\\
    0.84	0.198009456073524\\
    0.86	0.174379234383513\\
    0.88	0.152715085329203\\
    0.9	0.133033560625\\
    0.92	0.115315100654388\\
    0.94	0.0995048940358673\\
    0.96	0.0855149459341313\\
    0.98	0.0732275043649551\\
    1	0.0625\\
  };
\addlegendentry{$P_\textnormal{c}\bigl(\code{C}_2^{(8,4)}\bigr)$ on the BEC}

\addplot [color=red]
  table[row sep=crcr]{%
    0.00    1.00000000 \\
    0.02    0.99997633 \\
    0.04    0.99981328 \\
    0.06    0.99937873 \\
    0.08    0.99854848 \\
    0.10    0.99720625 \\
    0.12    0.99524368 \\
    0.14    0.99256033 \\
    0.16    0.98906368 \\
    0.18    0.98466913 \\
    0.20    0.97930000 \\
    0.22    0.97288753 \\
    0.24    0.96537088 \\
    0.26    0.95669713 \\
    0.28    0.94682128 \\
    0.30    0.93570625 \\
    0.32    0.92332288 \\
    0.34    0.90964993 \\
    0.36    0.89467408 \\
    0.38    0.87838993 \\
    0.40    0.86080000 \\
    0.42    0.84191473 \\
    0.44    0.82175248 \\
    0.46    0.80033953 \\
    0.48    0.77771008 \\
    0.50    0.75390625 \\
    0.52    0.72897808 \\
    0.54    0.70298353 \\
    0.56    0.67598848 \\
    0.58    0.64806673 \\
    0.60    0.61930000 \\
    0.62    0.58977793 \\
    0.64    0.55959808 \\
    0.66    0.52886593 \\
    0.68    0.49769488 \\
    0.70    0.46620625 \\
    0.72    0.43452928 \\
    0.74    0.40280113 \\
    0.76    0.37116688 \\
    0.78    0.33977953 \\
    0.80    0.30880000 \\
    0.82    0.27839713 \\
    0.84    0.24874768 \\
    0.86    0.22003633 \\
    0.88    0.19245568 \\
    0.90    0.16620625 \\
    0.92    0.14149648 \\
    0.94    0.11854273 \\
    0.96    0.09756928 \\
    0.98    0.07880833 \\
    1.00    0.06250000 \\
  };
\addlegendentry{Converse bound ($4$-EC)}

\addplot [color=red, dashed, mark=star, mark options={solid, red}, mark repeat=2]
  table[row sep=crcr]{%
    0	1\\
    0.02	0.999976329999996\\
    0.04	0.999813279999999\\
    0.06	0.999378729999999\\
    0.08	0.998548480000001\\
    0.1	0.997206250000004\\
    0.12	0.995243679999997\\
    0.14	0.99256033\\
    0.16	0.989063679999997\\
    0.18	0.984669130000001\\
    0.2	0.979300000000001\\
    0.22	0.972887530000003\\
    0.24	0.965370879999998\\
    0.26	0.956697129999996\\
    0.28	0.946821279999999\\
    0.3	0.935706250000001\\
    0.32	0.923322879999997\\
    0.34	0.909649929999999\\
    0.36	0.894674079999999\\
    0.38	0.87838993\\
    0.4	0.860800000000001\\
    0.42	0.84191473\\
    0.44	0.82175248\\
    0.46	0.800339530000001\\
    0.48	0.777710079999999\\
    0.5	0.75390625\\
    0.52	0.72897808\\
    0.54	0.702983529999999\\
    0.56	0.67598848\\
    0.58	0.64806673\\
    0.6	0.619300000000001\\
    0.62	0.58977793\\
    0.64	0.559598080000001\\
    0.66	0.528865930000001\\
    0.68	0.497694880000001\\
    0.7	0.46620625\\
    0.72	0.434529280000001\\
    0.74	0.402801130000001\\
    0.76	0.371166879999999\\
    0.78	0.33977953\\
    0.8	0.3088\\
    0.82	0.27839713\\
    0.84	0.24874768\\
    0.86	0.22003633\\
    0.88	0.19245568\\
    0.9	0.16620625\\
    0.92	0.14149648\\
    0.94	0.11854273\\
    0.96	0.0975692800000001\\
    0.98	0.07880833\\
    1	0.0625\\
  };
\addlegendentry{$P_\textnormal{c}\bigl(\code{C}_4^{(4,2)}\bigr)$ on the $4$-EC}

\end{axis}
\end{tikzpicture}%


==> figs/success_prob_versus_gamma_cqadc_M16n7_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={The damping probability $\gamma$},
ymode=log,
ymin=0.0625000000173412,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={The average success probability $P_{\textnormal{c}}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Performance bounds on the average success probability for the amplitude damping channel},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashdotted, mark size=2.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	0.943489240454667\\
0.02	0.931379673820261\\
0.04	0.919019249575551\\
0.06	0.906412773836117\\
0.08	0.893565048275628\\
0.1	0.880480868631508\\
0.12	0.867165022997734\\
0.14	0.853622289873433\\
0.16	0.839857435930746\\
0.18	0.825875213459212\\
0.2	0.8116803574365\\
0.22	0.797277582166456\\
0.24	0.782671577414656\\
0.26	0.767867003958782\\
0.28	0.752868488455343\\
0.3	0.737680617505086\\
0.32	0.722307930775934\\
0.34	0.70675491301323\\
0.36	0.691025984731163\\
0.38	0.675125491334418\\
0.4	0.659057690362938\\
0.42	0.642826736481738\\
0.44	0.626436663747639\\
0.46	0.609891364569362\\
0.48	0.59319456462856\\
0.5	0.576349792835637\\
0.52	0.559360345139788\\
0.54	0.542229240675424\\
0.56	0.524959168275261\\
0.58	0.507552420768011\\
0.6	0.490010813638706\\
0.62	0.472335583462002\\
0.64	0.454527259871741\\
0.66	0.436585502469199\\
0.68	0.418508890628373\\
0.7	0.400294649037587\\
0.72	0.381938284029565\\
0.74	0.363433093376056\\
0.76	0.344769493931436\\
0.78	0.325934076888414\\
0.8	0.306908248448369\\
0.82	0.287666213177501\\
0.84	0.268171873799414\\
0.86	0.248373853003327\\
0.88	0.228197055537711\\
0.9	0.207527340493774\\
0.92	0.186180992404673\\
0.94	0.163835507572547\\
0.96	0.139838156771039\\
0.98	0.112445493709397\\
1	0.0625000092899044\\
};
\addlegendentry{The random coding exact bound (BSC)}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	1\\
0.02	0.99947849979594\\
0.04	0.997927999595004\\
0.06	0.995369499332643\\
0.08	0.991823998747488\\
0.1	0.987312497128965\\
0.12	0.98185599293016\\
0.14	0.975475483220362\\
0.16	0.968191962946976\\
0.18	0.960026423970738\\
0.2	0.950999853831326\\
0.22	0.941133234192081\\
0.24	0.930447538902416\\
0.26	0.918963731604141\\
0.28	0.90670276279274\\
0.3	0.893685566226057\\
0.32	0.879933054549743\\
0.34	0.865466113980267\\
0.36	0.850305597850524\\
0.38	0.834472318778256\\
0.4	0.81798703916087\\
0.42	0.800870459628247\\
0.44	0.783143204993085\\
0.46	0.764825807119686\\
0.48	0.745938683978024\\
0.5	0.726502113948299\\
0.52	0.706536204174775\\
0.54	0.68606085141253\\
0.56	0.66509569333221\\
0.58	0.643660047595947\\
0.6	0.6217728351186\\
0.62	0.599452482672396\\
0.64	0.576716798212291\\
0.66	0.553582809734731\\
0.68	0.530066554723387\\
0.7	0.506182801623683\\
0.72	0.481944676212512\\
0.74	0.457363151986474\\
0.76	0.432446343622178\\
0.78	0.40719850342159\\
0.8	0.381618563095608\\
0.82	0.355697949789141\\
0.84	0.329417198371258\\
0.86	0.302740464924214\\
0.88	0.275606151473503\\
0.9	0.24790974334684\\
0.92	0.219469372599922\\
0.94	0.189947190858707\\
0.96	0.158630396465842\\
0.98	0.123555310430844\\
1	0.062500010860192\\
};
\addlegendentry{The converse bound (BSC)}

\addplot [color=mycolor1, dashdotted, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0	1\\
0.02	0.99947849979594\\
0.04	0.997927999595004\\
0.06	0.995369499332643\\
0.08	0.991823998747488\\
0.1	0.987312497128966\\
0.12	0.98185599293016\\
0.14	0.975475483220362\\
0.16	0.968191962946977\\
0.18	0.960026423970738\\
0.2	0.950999853831326\\
0.22	0.941133234192081\\
0.24	0.930447538902416\\
0.26	0.918963731604141\\
0.28	0.90670276279274\\
0.3	0.893685566226057\\
0.32	0.879933054549743\\
0.34	0.865466113980267\\
0.36	0.850305597850524\\
0.38	0.834472318778256\\
0.4	0.81798703916087\\
0.42	0.800870459628247\\
0.44	0.783143204993085\\
0.46	0.764825807119686\\
0.48	0.745938683978024\\
0.5	0.726502113948299\\
0.52	0.706536204174775\\
0.54	0.686060851412529\\
0.56	0.66509569333221\\
0.58	0.643660047595947\\
0.6	0.6217728351186\\
0.62	0.599452482672396\\
0.64	0.576716798212291\\
0.66	0.553582809734731\\
0.68	0.530066554723387\\
0.7	0.506182801623683\\
0.72	0.481944676212512\\
0.74	0.457363151986474\\
0.76	0.432446343622178\\
0.78	0.40719850342159\\
0.8	0.381618563095608\\
0.82	0.355697949789141\\
0.84	0.329417198371258\\
0.86	0.302740464924213\\
0.88	0.275606151473504\\
0.9	0.247909743346841\\
0.92	0.219469372599922\\
0.94	0.189947190858707\\
0.96	0.158630396465842\\
0.98	0.123555310430844\\
1	0.0625000108601922\\
};
\addlegendentry{The performance of the code (BSC)}

\addplot [color=blue, dashdotted, mark=asterisk, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.999999999999428\\
0.02	0.999478703724007\\
0.04	0.997931160173189\\
0.06	0.995384999279701\\
0.08	0.991871421387987\\
0.1	0.98742448831235\\
0.12	0.982080399115277\\
0.14	0.975876875738362\\
0.16	0.96885267461903\\
0.18	0.961046308606224\\
0.2	0.952496240340801\\
0.22	0.943239897189549\\
0.24	0.933313259801638\\
0.26	0.92275045330065\\
0.28	0.911583372486257\\
0.3	0.899841441019868\\
0.32	0.887551331983246\\
0.34	0.874737472866618\\
0.36	0.861420697580632\\
0.38	0.847619677521012\\
0.4	0.833350015606676\\
0.42	0.818624740521786\\
0.44	0.803454150152493\\
0.46	0.787845806352005\\
0.48	0.771804422266418\\
0.5	0.755332725459817\\
0.52	0.738429202988733\\
0.54	0.721090206534724\\
0.56	0.703308650870947\\
0.58	0.685073978808427\\
0.6	0.666371905108908\\
0.62	0.647184214204386\\
0.64	0.627488278633851\\
0.66	0.607256854728827\\
0.68	0.586457364717725\\
0.7	0.565052327670781\\
0.72	0.542996858177913\\
0.74	0.520239526173973\\
0.76	0.496721329969085\\
0.78	0.472373019820033\\
0.8	0.447113317673203\\
0.82	0.420846897092814\\
0.84	0.39345841059999\\
0.86	0.364805387278695\\
0.88	0.33470522289613\\
0.9	0.302911162957837\\
0.92	0.269065216420989\\
0.94	0.232591593280953\\
0.96	0.192396307808215\\
0.98	0.145683734506476\\
1	0.0625000000173412\\
};
\addlegendentry{The performance of the induced DMC}

\end{axis}
\end{tikzpicture}%

==> figs/success_prob_versus_gamma_cqadc_M4n3_v1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.75cm,
height=6.50cm,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Damping parameter $\gamma$},
% ymode=log,
ymin=0.25,
ymax=1.00,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$P_{\textnormal{c}}$},
ylabel style = {yshift=-1mm},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Performance bounds on the average success probability for the amplitude damping channel},
xmajorgrids,
ymajorgrids,
% yminorgrids,
legend style={at={(0.00,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

\addplot [color=mycolor1, dashdotted, mark size=2.0pt, mark=o, mark options={solid, mycolor1}, each nth point=2, filter discard warning=false]
table[row sep=crcr]{%
0	0.827636718749938\\
0.01	0.824042056226208\\
0.02	0.820435691593154\\
0.03	0.816817454521701\\
0.04	0.8131871703291\\
0.05	0.80954465982053\\
0.06	0.805889739123194\\
0.07	0.802222219512458\\
0.08	0.7985419072296\\
0.09	0.794848603290621\\
0.1	0.791142103285611\\
0.11	0.787422197168075\\
0.12	0.783688669033598\\
0.13	0.7799412968872\\
0.14	0.776179852398637\\
0.15	0.772404100644894\\
0.16	0.768613799839042\\
0.17	0.764808701044553\\
0.18	0.760988547874111\\
0.19	0.757153076171893\\
0.2	0.753302013678165\\
0.21	0.749435079675004\\
0.22	0.74555198461181\\
0.23	0.741652429709216\\
0.24	0.737736106539773\\
0.25	0.733802696583812\\
0.26	0.729851870758616\\
0.27	0.72588328891891\\
0.28	0.721896599326516\\
0.29	0.717891438086818\\
0.3	0.71386742854944\\
0.31	0.709824180670332\\
0.32	0.705761290332178\\
0.33	0.701678338619749\\
0.34	0.697574891046476\\
0.35	0.693450496728197\\
0.36	0.689304687499561\\
0.37	0.685136976968175\\
0.38	0.680946859501027\\
0.39	0.676733809137159\\
0.4	0.672497278419925\\
0.41	0.66823669714144\\
0.42	0.663951470990995\\
0.43	0.659640980098314\\
0.44	0.655304577461455\\
0.45	0.650941587247998\\
0.46	0.646551302956794\\
0.47	0.64213298542601\\
0.48	0.637685860671477\\
0.49	0.633209117537282\\
0.5	0.628701905138314\\
0.51	0.624163330071739\\
0.52	0.619592453371374\\
0.53	0.614988287175354\\
0.54	0.610349791073378\\
0.55	0.605675868095042\\
0.56	0.600965360295155\\
0.57	0.596217043885406\\
0.58	0.591429623854038\\
0.59	0.5866017280061\\
0.6	0.581731900346105\\
0.61	0.57681859371213\\
0.62	0.571860161555137\\
0.63	0.566854848739005\\
0.64	0.56180078121473\\
0.65	0.556695954395613\\
0.66	0.551538220027849\\
0.67	0.54632527131132\\
0.68	0.541054625976723\\
0.69	0.535723606964971\\
0.7	0.530329320279927\\
0.71	0.524868629491781\\
0.72	0.519338126250094\\
0.73	0.513734096015348\\
0.74	0.508052478025387\\
0.75	0.502288818264667\\
0.76	0.496438213880316\\
0.77	0.490495247062673\\
0.78	0.484453905840904\\
0.79	0.478307488481309\\
0.8	0.472048487136704\\
0.81	0.46566844496053\\
0.82	0.459157778889409\\
0.83	0.45250555743645\\
0.84	0.445699218691192\\
0.85	0.438724207594662\\
0.86	0.431563502303186\\
0.87	0.424196985129771\\
0.88	0.416600590758547\\
0.89	0.408745127000286\\
0.9	0.400594599637171\\
0.91	0.392103759765505\\
0.92	0.383214380959529\\
0.93	0.373849355668393\\
0.94	0.363902810591464\\
0.95	0.353222365994777\\
0.96	0.341574218390677\\
0.97	0.328564902837587\\
0.98	0.313427448115925\\
0.99	0.294182371734642\\
1	0.249999999992301\\
};
\addlegendentry{{LB on $P_{\textnormal{c}}(\code{C}^{(3,4)},\set{D}^{\textnormal{ML}})$~\cite[Th.~32]{PolyanskiyPoorVerdu10_1}}}
% \addlegendentry{{LB on $P_{\textnormal{c}}^{(\textnormal{BSC})}\bigl(\code{C}^{(3,4)_{\tamas 2}}\bigr)$~\cite[Th.~32]{PolyanskiyPoorVerdu10_1}}}

\addplot [color=mycolor1]
table[row sep=crcr]{%
0	0.999999999999913\\
0.01	0.994993718553225\\
0.02	0.9899747468305\\
0.03	0.984942890089724\\
0.04	0.979897948556558\\
0.05	0.974839717240372\\
0.06	0.969767985741561\\
0.07	0.96468253804958\\
0.08	0.959583152331209\\
0.09	0.954469600708416\\
0.1	0.949341649025205\\
0.11	0.944199056602785\\
0.12	0.939041575982305\\
0.13	0.93386895265441\\
0.14	0.928680924774763\\
0.15	0.923477222864631\\
0.16	0.91825756949558\\
0.17	0.913021678957221\\
0.18	0.907769256906886\\
0.19	0.902500000000025\\
0.2	0.897213595499993\\
0.21	0.891909720865825\\
0.22	0.886588043316438\\
0.23	0.881248219369651\\
0.24	0.875889894354107\\
0.25	0.870512701892251\\
0.26	0.865116263352151\\
0.27	0.859700187265879\\
0.28	0.854264068711908\\
0.29	0.848807488658767\\
0.3	0.843330013266948\\
0.31	0.837831193145766\\
0.32	0.832310562561568\\
0.33	0.826767638593351\\
0.34	0.821201920231438\\
0.35	0.815612887414461\\
0.36	0.809999999999406\\
0.37	0.804362696658943\\
0.38	0.798700393699666\\
0.39	0.793012483794198\\
0.4	0.787298334619361\\
0.41	0.781557287391762\\
0.42	0.775788655291193\\
0.43	0.769991721761146\\
0.44	0.764165738674555\\
0.45	0.758309924351426\\
0.46	0.752423461413523\\
0.47	0.746505494459387\\
0.48	0.740555127540975\\
0.49	0.734571421420821\\
0.5	0.728553390585928\\
0.51	0.722499999991487\\
0.52	0.716410161503937\\
0.53	0.71028273000871\\
0.54	0.70411649914322\\
0.55	0.697910196610004\\
0.56	0.691662479018412\\
0.57	0.68537192619554\\
0.58	0.679037034898107\\
0.59	0.67265621184631\\
0.6	0.666227765988111\\
0.61	0.659749899887424\\
0.62	0.653220700111783\\
0.63	0.646638126473652\\
0.64	0.639999999953705\\
0.65	0.633303989103195\\
0.66	0.626547594684528\\
0.67	0.619728132262763\\
0.68	0.612842712403654\\
0.69	0.605888218063332\\
0.7	0.598861278666905\\
0.71	0.591758240263343\\
0.72	0.584575131005329\\
0.73	0.57730762102661\\
0.74	0.569950975563742\\
0.75	0.562499999877666\\
0.76	0.554948974150679\\
0.77	0.547291576034281\\
0.78	0.539520787858204\\
0.79	0.531628784615858\\
0.8	0.523606797622247\\
0.81	0.515444947057099\\
0.82	0.507132034247644\\
0.83	0.498655281187858\\
0.84	0.489999999925294\\
0.85	0.481149167255672\\
0.86	0.472082869303646\\
0.87	0.462777563754915\\
0.88	0.453205080750189\\
0.89	0.443331239516613\\
0.9	0.433113883008415\\
0.91	0.42249999999985\\
0.92	0.41142135623727\\
0.93	0.399787565552889\\
0.94	0.387474487139131\\
0.95	0.374303398661923\\
0.96	0.359999999559767\\
0.97	0.344102539703642\\
0.98	0.325710677080892\\
0.99	0.302499998424142\\
1	0.249999999990953\\
};
\addlegendentry{{UB on $P_{\textnormal{c}}(\code{C}^{(3,4)},\set{D}^{\textnormal{ML}})$~\cite[Th.~35]{PolyanskiyPoorVerdu10_1}}}
% \addlegendentry{{UB on $P_{\textnormal{c}}^{(\textnormal{BSC})}\bigl(\code{C}^{(3,4)_{\tamas 2}}\bigr)$~\cite[Th.~35]{PolyanskiyPoorVerdu10_1}}}

\addplot [color=mycolor1, dashdotted, mark=triangle, mark options={solid, mycolor1}, each nth point=2, filter discard warning=false]
  table[row sep=crcr]{%
0	0.999999999999913\\
0.01	0.994993718553225\\
0.02	0.9899747468305\\
0.03	0.984942890089724\\
0.04	0.979897948556558\\
0.05	0.974839717240373\\
0.06	0.969767985741561\\
0.07	0.96468253804958\\
0.08	0.959583152331209\\
0.09	0.954469600708415\\
0.1	0.949341649025205\\
0.11	0.944199056602785\\
0.12	0.939041575982305\\
0.13	0.93386895265441\\
0.14	0.928680924774763\\
0.15	0.923477222864631\\
0.16	0.91825756949558\\
0.17	0.91302167895722\\
0.18	0.907769256906885\\
0.19	0.902500000000025\\
0.2	0.897213595499993\\
0.21	0.891909720865825\\
0.22	0.886588043316438\\
0.23	0.881248219369651\\
0.24	0.875889894354108\\
0.25	0.870512701892251\\
0.26	0.865116263352151\\
0.27	0.859700187265879\\
0.28	0.854264068711908\\
0.29	0.848807488658767\\
0.3	0.843330013266949\\
0.31	0.837831193145766\\
0.32	0.832310562561568\\
0.33	0.826767638593351\\
0.34	0.821201920231438\\
0.35	0.815612887414461\\
0.36	0.809999999999406\\
0.37	0.804362696658943\\
0.38	0.798700393699666\\
0.39	0.793012483794198\\
0.4	0.787298334619361\\
0.41	0.781557287391762\\
0.42	0.775788655291193\\
0.43	0.769991721761146\\
0.44	0.764165738674555\\
0.45	0.758309924351426\\
0.46	0.752423461413523\\
0.47	0.746505494459387\\
0.48	0.740555127540975\\
0.49	0.734571421420821\\
0.5	0.728553390585928\\
0.51	0.722499999991487\\
0.52	0.716410161503937\\
0.53	0.71028273000871\\
0.54	0.70411649914322\\
0.55	0.697910196610004\\
0.56	0.691662479018411\\
0.57	0.68537192619554\\
0.58	0.679037034898107\\
0.59	0.67265621184631\\
0.6	0.666227765988111\\
0.61	0.659749899887424\\
0.62	0.653220700111783\\
0.63	0.646638126473653\\
0.64	0.639999999953705\\
0.65	0.633303989103194\\
0.66	0.626547594684528\\
0.67	0.619728132262763\\
0.68	0.612842712403654\\
0.69	0.605888218063332\\
0.7	0.598861278666905\\
0.71	0.591758240263343\\
0.72	0.584575131005329\\
0.73	0.57730762102661\\
0.74	0.569950975563742\\
0.75	0.562499999877666\\
0.76	0.554948974150679\\
0.77	0.547291576034281\\
0.78	0.539520787858204\\
0.79	0.531628784615858\\
0.8	0.523606797622247\\
0.81	0.515444947057099\\
0.82	0.507132034247644\\
0.83	0.498655281187859\\
0.84	0.489999999925295\\
0.85	0.481149167255672\\
0.86	0.472082869303646\\
0.87	0.462777563754914\\
0.88	0.453205080750189\\
0.89	0.443331239516613\\
0.9	0.433113883008415\\
0.91	0.42249999999985\\
0.92	0.41142135623727\\
0.93	0.39978756555289\\
0.94	0.387474487139131\\
0.95	0.374303398661923\\
0.96	0.359999999559767\\
0.97	0.344102539703642\\
0.98	0.325710677080892\\
0.99	0.302499998424142\\
1	0.250000000009047\\
};
\addlegendentry{$P_{\textnormal{c}}(\code{C}_\textnormal{SPC}^{[3,2]},\set{D}^{\textnormal{ML}})$}
% \addlegendentry{$P^{(\textnormal{BSC})}_{\textnormal{c}}\bigl(\code{C}_\textnormal{SPC}^{[3,2]_{\tamas 2}}\bigr)$}
% \left[\begin{smallmatrix}
%     1 & 0 & 1
%     \\
%     0 & 1 & 1
%   \end{smallmatrix}\right]_{2}
% )$} % on BSC

% Converse for a (1,4)_4 code is simply for verification
% \addplot [color=blue]
%   table[row sep=crcr]{%
% 0	0.999999998502896\\
% 0.01	0.995043340097692\\
% 0.02	0.990171692464258\\
% 0.03	0.985382491959733\\
% 0.04	0.980673091698525\\
% 0.05	0.976040766281638\\
% 0.06	0.971482715367352\\
% 0.07	0.966996067557616\\
% 0.08	0.962577884215457\\
% 0.09	0.958225164588336\\
% 0.1	0.953934849652402\\
% 0.11	0.949703826865223\\
% 0.12	0.945528934556103\\
% 0.13	0.941406965387089\\
% 0.14	0.937334663972224\\
% 0.15	0.933308887265619\\
% 0.16	0.929326050816047\\
% 0.17	0.925383133926698\\
% 0.18	0.92147662936772\\
% 0.19	0.917603188851614\\
% 0.2	0.913759440344343\\
% 0.21	0.909941942889502\\
% 0.22	0.906147503405322\\
% 0.23	0.902372552639577\\
% 0.24	0.89861378051496\\
% 0.25	0.89486781851781\\
% 0.26	0.891131308628115\\
% 0.27	0.887400906091659\\
% 0.28	0.883673281436906\\
% 0.29	0.879945122362017\\
% 0.3	0.876213135579203\\
% 0.31	0.872474047717854\\
% 0.32	0.868724606565943\\
% 0.33	0.864961581415178\\
% 0.34	0.861181763521958\\
% 0.35	0.857381965794463\\
% 0.36	0.853559022534902\\
% 0.37	0.849709788510487\\
% 0.38	0.845831137887778\\
% 0.39	0.841919962788088\\
% 0.4	0.837973171292688\\
% 0.41	0.833987685389757\\
% 0.42	0.829960438398981\\
% 0.43	0.825888372214561\\
% 0.44	0.821768434710636\\
% 0.45	0.817597574165038\\
% 0.46	0.813372717048534\\
% 0.47	0.809090848519005\\
% 0.48	0.804748814578434\\
% 0.49	0.800343612790869\\
% 0.5	0.795872078689505\\
% 0.51	0.791331059616343\\
% 0.52	0.786717377199394\\
% 0.53	0.782027799942558\\
% 0.54	0.777259041160602\\
% 0.55	0.772407750465871\\
% 0.56	0.767470503407678\\
% 0.57	0.762443790297232\\
% 0.58	0.757324004009366\\
% 0.59	0.752107426443682\\
% 0.6	0.746790213765729\\
% 0.61	0.741368380075009\\
% 0.62	0.735837779461543\\
% 0.63	0.730194085721384\\
% 0.64	0.724432770166157\\
% 0.65	0.718549075330791\\
% 0.66	0.712537991403611\\
% 0.67	0.706394221631968\\
% 0.68	0.700112147088208\\
% 0.69	0.69368578715331\\
% 0.7	0.687108754063721\\
% 0.71	0.680374200802045\\
% 0.72	0.673474761360777\\
% 0.73	0.6664024817051\\
% 0.74	0.659148739634522\\
% 0.75	0.651704151204833\\
% 0.76	0.644058460820765\\
% 0.77	0.636200411075432\\
% 0.78	0.628117587720181\\
% 0.79	0.619796233633015\\
% 0.8	0.61122102331719\\
% 0.81	0.602374784014424\\
% 0.82	0.593238263122462\\
% 0.83	0.583789331984565\\
% 0.84	0.574002971235045\\
% 0.85	0.563850253747025\\
% 0.86	0.553297532604149\\
% 0.87	0.542305264397721\\
% 0.88	0.530826420444453\\
% 0.89	0.518804295915416\\
% 0.9	0.506169436282819\\
% 0.91	0.492835033130239\\
% 0.92	0.478690245592185\\
% 0.93	0.463589299399261\\
% 0.94	0.447333561184561\\
% 0.95	0.42963940586275\\
% 0.96	0.410075223386937\\
% 0.97	0.387920874530307\\
% 0.98	0.361785139215467\\
% 0.99	0.328111273422971\\
% 1	0.249999998071716\\
% };
% \addlegendentry{Converse for any $\code{C}^{(1,4)_4}$ on $4$-SC}

\addplot [color=blue, dashdotted, mark=asterisk, mark options={solid, blue}, each nth point=2, filter discard warning=false]
  table[row sep=crcr]{%
0	0.999999998502896\\
0.01	0.995043340097692\\
0.02	0.990171692464258\\
0.03	0.985382491959733\\
0.04	0.980673091698525\\
0.05	0.976040766281638\\
0.06	0.971482715367352\\
0.07	0.966996067557616\\
0.08	0.962577884215457\\
0.09	0.958225164588336\\
0.1	0.953934849652402\\
0.11	0.949703826865223\\
0.12	0.945528934556103\\
0.13	0.941406965387089\\
0.14	0.937334663972224\\
0.15	0.933308887265619\\
0.16	0.929326050816047\\
0.17	0.925383133926698\\
0.18	0.92147662936772\\
0.19	0.917603188851614\\
0.2	0.913759440344343\\
0.21	0.909941942889502\\
0.22	0.906147503405322\\
0.23	0.902372552639577\\
0.24	0.89861378051496\\
0.25	0.89486781851781\\
0.26	0.891131308628115\\
0.27	0.887400906091659\\
0.28	0.883673281436906\\
0.29	0.879945122362017\\
0.3	0.876213135579203\\
0.31	0.872474047717854\\
0.32	0.868724606565943\\
0.33	0.864961581415178\\
0.34	0.861181763521958\\
0.35	0.857381965794463\\
0.36	0.853559022534902\\
0.37	0.849709788510487\\
0.38	0.845831137887778\\
0.39	0.841919962788088\\
0.4	0.837973171292688\\
0.41	0.833987685389757\\
0.42	0.829960438398981\\
0.43	0.825888372214561\\
0.44	0.821768434710636\\
0.45	0.817597574165038\\
0.46	0.813372717048534\\
0.47	0.809090848519005\\
0.48	0.804748814578434\\
0.49	0.800343612790869\\
0.5	0.795872078689505\\
0.51	0.791331059616343\\
0.52	0.786717377199394\\
0.53	0.782027799942558\\
0.54	0.777259041160602\\
0.55	0.772407750465871\\
0.56	0.767470503407678\\
0.57	0.762443790297232\\
0.58	0.757324004009366\\
0.59	0.752107426443682\\
0.6	0.746790213765729\\
0.61	0.741368380075009\\
0.62	0.735837779461543\\
0.63	0.730194085721384\\
0.64	0.724432770166157\\
0.65	0.718549075330791\\
0.66	0.712537991403611\\
0.67	0.706394221631968\\
0.68	0.700112147088208\\
0.69	0.69368578715331\\
0.7	0.687108754063721\\
0.71	0.680374200802045\\
0.72	0.673474761360777\\
0.73	0.6664024817051\\
0.74	0.659148739634522\\
0.75	0.651704151204833\\
0.76	0.644058460820765\\
0.77	0.636200411075432\\
0.78	0.628117587720181\\
0.79	0.619796233633015\\
0.8	0.61122102331719\\
0.81	0.602374784014424\\
0.82	0.593238263122462\\
0.83	0.583789331984565\\
0.84	0.574002971235045\\
0.85	0.563850253747025\\
0.86	0.553297532604149\\
0.87	0.542305264397721\\
0.88	0.530826420444453\\
0.89	0.518804295915416\\
0.9	0.506169436282819\\
0.91	0.492835033130239\\
0.92	0.478690245592185\\
0.93	0.463589299399261\\
0.94	0.447333561184561\\
0.95	0.42963940586275\\
0.96	0.410075223386937\\
0.97	0.387920874530307\\
0.98	0.361785139215467\\
0.99	0.328111273422971\\
1	0.249999998071716\\
};
\addlegendentry{$P_{\textnormal{c}}\bigl(\code{C}^{[3,2]}_{\textnormal{SPC}}, \set{D}^{\star}\bigr)$} % on $4$-SC
% \addlegendentry{$P^{(\textnormal{QSC})}_{\textnormal{c}}\bigl(\code{C}^{[1,1]_4}
% (1)_4
% \bigr)$} % on $4$-SC



% \addplot
% table[row sep=crcr]{
% 0.0 0.9999999999979265 \\
% 0.02 0.9897039998166366 \\
% 0.04 0.9788319999821737 \\
% 0.06 0.9674079997452398 \\
% 0.08 0.955455999956331 \\
% 0.1 0.9429999999977317 \\
% 0.12 0.9300639290581816 \\
% 0.14 0.9166719906206475 \\
% 0.16 0.9028479986608027 \\
% 0.18 0.8886159998084138 \\
% 0.2 0.8739999999661467 \\
% 0.22 0.8590239999911216 \\
% 0.24 0.8437119999971968 \\
% 0.26 0.8280879999991139 \\
% 0.28 0.8121759999997429 \\
% 0.3 0.7959999999999099 \\
% 0.32 0.7795839999999576 \\
% 0.34 0.7629519999999537 \\
% 0.36 0.7461279999999544 \\
% 0.38 0.7291359999999603 \\
% 0.4 0.7119999937606241 \\
% 0.42 0.694743999999978 \\
% 0.44 0.6773919929369003 \\
% 0.46 0.6599679999999755 \\
% 0.48 0.6424959999997606 \\
% 0.5 0.6249999999991405 \\
% 0.52 0.6075039999653326 \\
% 0.54 0.5900319992566521 \\
% 0.56 0.5726079941219262 \\
% 0.58 0.555255973785757 \\
% 0.6 0.5379999427353892 \\
% 0.62 0.5208639999996791 \\
% 0.64 0.5038719999813912 \\
% 0.66 0.4870479999854408 \\
% 0.68 0.4704159999810966 \\
% 0.7000000000000001 0.45399999987439266 \\
% 0.72 0.43782399999996435 \\
% 0.74 0.4219119996965676 \\
% 0.76 0.4062879974383079 \\
% 0.78 0.39097599287512863 \\
% 0.8 0.37599999422932817 \\
% 0.8200000000000001 0.36138393342360076 \\
% 0.84 0.3471519999894222 \\
% 0.86 0.3333279999840492 \\
% 0.88 0.3199359218655159 \\
% 0.9 0.30699999999963207 \\
% 0.92 0.29454399999963665 \\
% 0.9400000000000001 0.28259198354542187 \\
% 0.96 0.27116799999792396 \\
% 0.98 0.2602959991739759 \\
% 1.0 0.2499999999999999 \\
% };

% \addplot
% table[row sep=crcr]{
% 0.0 0.9999999998960957 \\
% 0.02 0.9921421529046994 \\
% 0.04 0.9841169487048738 \\
% 0.06 0.9759150328871884 \\
% 0.08 0.9675288069896917 \\
% 0.1 0.9589521981952156 \\
% 0.12 0.9501804495728252 \\
% 0.14 0.941209941280009 \\
% 0.16 0.9320380306115451 \\
% 0.18 0.9226629128718704 \\
% 0.2 0.913083499251344 \\
% 0.22 0.9032993097592932 \\
% 0.24 0.8933103782406525 \\
% 0.26 0.8831171701602527 \\
% 0.28 0.8727205088300702 \\
% 0.3 0.8621215087627603 \\
% 0.32 0.8513215144153937 \\
% 0.34 0.8403220301018146 \\
% 0.36 0.8291247536040522 \\
% 0.38 0.8177313508151955 \\
% 0.4 0.8061435987419228 \\
% 0.42 0.7943631597895093 \\
% 0.44 0.782391660675211 \\
% 0.46 0.7702305634893012 \\
% 0.48 0.7578811084599788 \\
% 0.5 0.7453442359595008 \\
% 0.52 0.7326204853034143 \\
% 0.54 0.7197098754268281 \\
% 0.56 0.706611785253151 \\
% 0.58 0.6933247585008875 \\
% 0.6 0.6798462836265091 \\
% 0.62 0.6661726585864088 \\
% 0.64 0.6522981703781765 \\
% 0.66 0.6382154924877823 \\
% 0.68 0.62391432356726 \\
% 0.7000000000000001 0.6093807121058042 \\
% 0.72 0.5945965246358614 \\
% 0.74 0.5795376906435169 \\
% 0.76 0.5641724683924942 \\
% 0.78 0.5484589111536969 \\
% 0.8 0.5323413234745553 \\
% 0.8200000000000001 0.5157451300858543 \\
% 0.84 0.4985692772336524 \\
% 0.86 0.4806742830758223 \\
% 0.88 0.4618626186795679 \\
% 0.9 0.441844167383997 \\
% 0.92 0.4201681682521051 \\
% 0.9400000000000001 0.39607288082199754 \\
% 0.96 0.36807735112433576 \\
% 0.98 0.3323933044961267 \\
% 1.0 0.2499999999999999 \\
% };
% \addplot[color=magenta]
% table[row sep=crcr]{
% 0.0 1.0000000001875886 \\
% 0.02 0.9922908539637563 \\
% 0.04 0.9847023674090001 \\
% 0.06 0.9772101551503894 \\
% 0.08 0.9697905306970771 \\
% 0.1 0.9624205201253337 \\
% 0.12 0.9550778655812862 \\
% 0.14 0.9477410298176775 \\
% 0.16 0.9403891968254319 \\
% 0.18 0.9330022683184782 \\
% 0.2 0.925560856782629 \\
% 0.22 0.9180462748367062 \\
% 0.24 0.9104405198929486 \\
% 0.26 0.9027262536193498 \\
% 0.28 0.8948867757825124 \\
% 0.3 0.8869059918277944 \\
% 0.32 0.8787683740106448 \\
% 0.34 0.8704589143217212 \\
% 0.36 0.8619630694152325 \\
% 0.38 0.8532666960429603 \\
% 0.4 0.8443559764471597 \\
% 0.42 0.8352173346977938 \\
% 0.44 0.8258373372351706 \\
% 0.46 0.8162025787957392 \\
% 0.48 0.8062995518410774 \\
% 0.5 0.7961145039958729 \\
% 0.52 0.7856332639562673 \\
% 0.54 0.7748410148720595 \\
% 0.56 0.7637220848966663 \\
% 0.58 0.752259645642737 \\
% 0.6 0.7404353900551048 \\
% 0.62 0.7282291100337452 \\
% 0.64 0.7156182016613637 \\
% 0.66 0.702577043423547 \\
% 0.68 0.6890762130409368 \\
% 0.7000000000000001 0.6750814924253239 \\
% 0.72 0.6605525849443324 \\
% 0.74 0.6454415315851492 \\
% 0.76 0.6296901389289808 \\
% 0.78 0.6132272725343901 \\
% 0.8 0.5959642510833913 \\
% 0.8200000000000001 0.5777885304640802 \\
% 0.84 0.558554197672212 \\
% 0.86 0.5380669009579402 \\
% 0.88 0.5160591485782463 \\
% 0.9 0.4921457992110685 \\
% 0.92 0.46573796996217787 \\
% 0.9400000000000001 0.4358513422307412 \\
% 0.96 0.40058780647572223 \\
% 0.98 0.35512043996503706 \\
% 1.0 0.25 \\
% };

% \addplot
% table[row sep=crcr]{
% 0.0 0.9999999999976465 \\
% 0.02 0.9901716919399962 \\
% 0.04 0.9806730906607334 \\
% 0.06 0.9714827110738693 \\
% 0.08 0.9625778724924867 \\
% 0.1 0.9539348040622302 \\
% 0.12 0.9455289514399212 \\
% 0.14 0.9373347353955699 \\
% 0.16 0.9293261406292684 \\
% 0.18 0.9214766454607445 \\
% 0.2 0.9137594122853838 \\
% 0.22 0.9061475032850559 \\
% 0.24 0.898613779868344 \\
% 0.26 0.8911313080406986 \\
% 0.28 0.8836732813647431 \\
% 0.3 0.8762131360249823 \\
% 0.32 0.8687246074527912 \\
% 0.34 0.8611817643318069 \\
% 0.36 0.853559023925311 \\
% 0.38 0.8458311409980832 \\
% 0.4 0.8379731386181817 \\
% 0.42 0.8299604182971421 \\
% 0.44 0.8217684168136887 \\
% 0.46 0.8133727118161233 \\
% 0.48 0.804748824292459 \\
% 0.5 0.7958720626201334 \\
% 0.52 0.7867173525761928 \\
% 0.54 0.7772590577956733 \\
% 0.56 0.7674705195698224 \\
% 0.58 0.7573240189099751 \\
% 0.6 0.746790223400499 \\
% 0.62 0.7358377776068548 \\
% 0.64 0.7244327864031971 \\
% 0.66 0.7125379906499987 \\
% 0.68 0.7001121684618232 \\
% 0.7000000000000001 0.6871087498154778 \\
% 0.72 0.6734747963557935 \\
% 0.74 0.6591487832230364 \\
% 0.76 0.644058509037412 \\
% 0.78 0.6281176397180634 \\
% 0.8 0.6112210831517704 \\
% 0.8200000000000001 0.5932382584244222 \\
% 0.84 0.5740029630233073 \\
% 0.86 0.5532975049901916 \\
% 0.88 0.5308264130467113 \\
% 0.9 0.50616941757915 \\
% 0.92 0.4786902424550405 \\
% 0.9400000000000001 0.44733356396863166 \\
% 0.96 0.4100752130338334 \\
% 0.98 0.3617851333180316 \\
% 1.0 0.25000000000000017 \\
% };



\end{axis}
\end{tikzpicture}%


==> figs/success_prob_vs_gamma-cq_ea_adc.tex <==
\documentclass[tikz, preview, border=3pt]{standalone}

\usepackage{../../packages/imports}
\usepackage{../../packages/commands}
\usepackage{../../packages/tikz_init}

\usepackage{research17}


\begin{document}
    \definecolor{customLightBlue}{rgb}{0.3, 0.6, 1.0}
    \colorlet{customMidBlue}{customLightBlue!80!black}
    \colorlet{customDarkBlue}{customLightBlue!60!black}

    \definecolor{customLightGreen}{rgb}{0.3, 0.7, 0.5}
    \colorlet{customMidGreen}{customLightGreen!80!black}
    \colorlet{customDarkGreen}{customLightGreen!60!black}

    \definecolor{customLightRed}{rgb}{0.85, 0.3, 0.3}
    \colorlet{customMidRed}{customLightRed!80!black}
    \colorlet{customDarkRed}{customLightRed!60!black}

    \begin{tikzpicture}
        \pgfplotsset{every tick label/.append style={font=\tiny}}
        \begin{axis}[ 
                width=12cm, height=6cm,
                scale only axis,
                xmin=0, xmax=1,
                xlabel style={font=\color{white!20!black}},
                xlabel={\scriptsize The damping parameter $\gamma$},
                ymin=0.0625, ymax=1,
                % ymode=log, % yminorticks=true, 
                ylabel style={font=\color{white!20!black}},
                ylabel={\scriptsize Average success probability},
                ylabel style = {yshift=-4mm},
                xmajorgrids, ymajorgrids, yminorgrids,
                legend style={draw=none, fill=white, 
                font=\tiny, at={(0.00,0.00)}, anchor=south west, legend cell align=left, align=left, draw=white!20!black}
            ]

            % === BSC === %
            \addplot[color=customLightGreen, line width=.3mm] table[row sep=crcr]{
                0.00 1.0000000000 \\
                0.02 0.9945244908 \\
                0.04 0.9889523056 \\
                0.06 0.9832779511 \\
                0.08 0.9774956945 \\
                0.10 0.9715995357 \\
                0.12 0.9655832033 \\
                0.14 0.9594401446 \\
                0.16 0.9531635089 \\
                0.18 0.9467461362 \\
                0.20 0.9401805451 \\
                0.22 0.9334589139 \\
                0.24 0.9265730634 \\
                0.26 0.9195143592 \\
                0.28 0.9122739174 \\
                0.30 0.9048425872 \\
                0.32 0.8972101286 \\
                0.34 0.8893664070 \\
                0.36 0.8813005140 \\
                0.38 0.8730010269 \\
                0.40 0.8644558932 \\
                0.42 0.8556523483 \\
                0.44 0.8465768913 \\
                0.46 0.8372151743 \\
                0.48 0.8275519147 \\
                0.50 0.8175707733 \\
                0.52 0.8072542282 \\
                0.54 0.7965834060 \\
                0.56 0.7855378881 \\
                0.58 0.7740954751 \\
                0.60 0.7622318968 \\
                0.62 0.7499204472 \\
                0.64 0.7371315892 \\
                0.66 0.7238324073 \\
                0.68 0.7099857965 \\
                0.70 0.6955496996 \\
                0.72 0.6804758792 \\
                0.74 0.6647084008 \\
                0.76 0.6481815424 \\
                0.78 0.6308168942 \\
                0.80 0.6125192892 \\
                0.82 0.5931708501 \\
                0.84 0.5726219768 \\
                0.86 0.5506770192 \\
                0.88 0.5270706025 \\
                0.90 0.5014247755 \\
                0.92 0.4731659486 \\
                0.94 0.4413371806 \\
                0.96 0.4040906879 \\
                0.98 0.3566979146 \\
                1.00 0.2499999965 \\
            };
            \addlegendentry{$P_{\textnormal{c}}\paren{\code{C}^{[2,1]_4}_{\textnormal{4-2-RC}}}$}

            
            \addplot[color=customMidGreen, dashed, line width=.3mm, mark=o, mark options={solid, customMidGreen}, mark repeat=5] table[row sep=crcr]{
                0.00 0.9999999858 \\
                0.02 0.9899747307 \\
                0.04 0.9798979305 \\
                0.06 0.9697679851 \\
                0.08 0.9595831515 \\
                0.10 0.9493416481 \\
                0.12 0.9390415749 \\
                0.14 0.9286809236 \\
                0.16 0.9182575682 \\
                0.18 0.9077692556 \\
                0.20 0.8972135941 \\
                0.22 0.8865880420 \\
                0.24 0.8758898930 \\
                0.26 0.8651162621 \\
                0.28 0.8542640676 \\
                0.30 0.8433300122 \\
                0.32 0.8323105616 \\
                0.34 0.8212019067 \\
                0.36 0.8099999880 \\
                0.38 0.7987003831 \\
                0.40 0.7872983252 \\
                0.42 0.7757886470 \\
                0.44 0.7641657313 \\
                0.46 0.7524234550 \\
                0.48 0.7405551262 \\
                0.50 0.7285533890 \\
                0.52 0.7164101604 \\
                0.54 0.7041164990 \\
                0.56 0.6916624770 \\
                0.58 0.6790370303 \\
                0.60 0.6662277580 \\
                0.62 0.6532206881 \\
                0.64 0.6399999831 \\
                0.66 0.6265475739 \\
                0.68 0.6128426832 \\
                0.70 0.5988612386 \\
                0.72 0.5845751306 \\
                0.74 0.5699509750 \\
                0.76 0.5549489733 \\
                0.78 0.5395207867 \\
                0.80 0.5236067959 \\
                0.82 0.5071320318 \\
                0.84 0.4899999964 \\
                0.86 0.4720828643 \\
                0.88 0.4532050739 \\
                0.90 0.4331138740 \\
                0.92 0.4114213426 \\
                0.94 0.3874744616 \\
                0.96 0.3599999567 \\
                0.98 0.3257106781 \\
                1.00 0.2500000000 \\
            };
            \addlegendentry{$P_{\textnormal{c}}\paren{\code{C}^{[2,1]_4}_{\textnormal{4-2-RC}}, \DD^{\textnormal{ML}}}$}
                                    
            
            % \addplot[color=customMidGreen, dashed, line width=.3mm, mark=o, mark options={solid, customMidGreen}, mark repeat=5] table[row sep=crcr]{ 
            % };
            % \addlegendentry{$P_{\textnormal{c}}\paren{\code{C}^{[2,1]_4}_{\textnormal{4-2-RC}}}$}
                                    
            
            % \addplot[color=customMidGreen, dashed, line width=.3mm, mark=o, mark options={solid, customMidGreen}, mark repeat=5] table[row sep=crcr]{ 
            % };
            % \addlegendentry{$P_{\textnormal{c}}\paren{\code{C}^{[2,1]_4}_{\textnormal{4-2-RC}}}$}
                                    
        \end{axis}
    \end{tikzpicture}
\end{document}

